Scalar Lattices and Probabilistic Shaping for Dithered Wyner-Ziv Quantization

Scalar lattice quantization with a modulo operator, dithering, and probabilistic shaping is applied to the Wyner-Ziv (WZ) problem with a Gaussian source and mean square error distortion. The method achieves the WZ rate-distortion pairs. The analysis is similar to that for dirty paper coding but requires additional steps to bound the distortion because the modulo shift is correlated with the source noise. The results extend to vector sources by reverse waterfilling on the spectrum of the covariance matrix of the source noise. Simulations with short polar codes illustrate the performance and compare with scalar quantizers and polar coded quantization without dithering.

==> CDFplot-semilogy.tex <==
%auto-ignore
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=7cm,
height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.2,
xmax=3.5,
xtick={0.5,1,...,4},
minor xtick={0.25,0.5,...,4},
grid=both,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{D}$},
ymin=3e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Prob{\Delta>\mathcal{D}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, ,nodes={scale=0.6, transform shape},at={(1,1)},anchor=north east}
]
%\addlegendimage{no markers,blue,very thick}

\addplot [color=black, thick, dash dot]
  table[row sep=crcr]{%
   0.100000000000000   0.741241846771142\\
   0.200000000000000   0.635181228015367\\
   0.300000000000000   0.554569176036915\\
   0.400000000000000   0.487260461467443\\
   0.500000000000000   0.428535734155429\\
   0.600000000000000   0.375967186634261\\
   0.700000000000000   0.328108158451485\\
   0.800000000000000   0.284013126283417\\
   0.900000000000000   0.243023221495517\\
   1.000000000000000   0.204657136260136\\
   1.100000000000000   0.168550272272016\\
   1.200000000000000   0.134418358616501\\
   1.273239544735163   0.110540349722736\\
   1.300000000000000   0.108689734060442\\
   1.400000000000000   0.102144552029707\\
   1.500000000000000   0.096130423396452\\
   1.600000000000000   0.090586548312627\\
   1.700000000000000   0.085461710054560\\
   1.800000000000000   0.080712326543208\\
   1.900000000000000   0.076300982263632\\
   2.000000000000000   0.072195303258268\\
   2.100000000000000   0.068367082001128\\
   2.200000000000000   0.064791587489590\\
   2.300000000000000   0.061447014790214\\
   2.400000000000000   0.058314041071747\\
   2.500000000000000   0.055375463994428\\
   2.600000000000000   0.052615904534888\\
   2.700000000000000   0.050021560761211\\
   2.800000000000000   0.047580002287299\\
   2.900000000000000   0.045279997496854\\
   3.000000000000000   0.043111367383304\\
   3.100000000000000   0.041064861172765\\
   3.200000000000000   0.039132049901159\\
   3.300000000000000   0.037305234887293\\
   3.400000000000000   0.035577368640690\\
   3.500000000000000   0.033941986209389\\
   3.600000000000000   0.032393145340169\\
   3.700000000000000   0.030925374115070\\
   3.800000000000000   0.029533624960811\\
   3.900000000000000   0.028213234114967\\
   4.000000000000000   0.026959885784200\\
   4.100000000000000   0.025769580353156\\
   4.200000000000000   0.024638606103549\\
   4.300000000000000   0.023563513985980\\
   4.400000000000000   0.022541095055687\\
   4.500000000000000   0.021568360240475\\
   4.600000000000000   0.020642522156643\\
   4.700000000000000   0.019760978728641\\
   4.800000000000000   0.018921298401767\\
   4.900000000000000   0.018121206765532\\
   5.000000000000000   0.017358574429444\\
};
\addlegendentry{$\sigma_y^2=0$, $\sigma_z^2=2$, scalar}

\begin{comment}
\addplot [color=cyan, thick, dashed]
  table[row sep=crcr]{%
0.2 5.2708926e-01\\
0.3 4.3857803e-01\\
0.4 3.7109337e-01\\
0.5 3.1731051e-01\\
0.6 2.7332168e-01\\
0.7 2.3672357e-01\\
0.8 2.0590321e-01\\
0.9 1.7971249e-01\\
1.0  1.5729921e-01\\
1.1 1.3801074e-01\\
1.2 1.2133525e-01\\
1.2732 0.1106\\
1.3 1.0686371e-01\\
1.4 9.4264307e-02\\
1.5 8.3264517e-02\\
1.6 7.3638270e-02\\
1.7 6.5196419e-02\\
1.8 5.7779571e-02\\
1.9 5.1252583e-02\\
2.0 4.5500264e-02\\
2.1 4.0423979e-02\\
2.2 3.5938931e-02\\
2.3 3.1971956e-02\\
2.4 2.8459737e-02\\
2.5 2.5347319e-02\\
2.6 2.2586888e-02\\
2.7 2.0136752e-02\\
2.8 1.7960478e-02\\
2.9 1.6026175e-02\\
3.0 1.4305878e-02\\
};
\addlegendentry{1-bit scalar, best $s(\mathcal D)$}
\end{comment}

\addplot [color=orange,thick, dashed]
  table[row sep=crcr]{%
0.420927878991539	0.999995\\
0.430927878991539	0.99998\\
0.440927878991539	0.999945\\
0.450927878991539	0.999805\\
0.460927878991539	0.999465\\
0.470927878991539	0.99874\\
0.480927878991539	0.997085\\
0.490927878991539	0.993645\\
0.500927878991539	0.98723\\
0.510927878991539	0.976645\\
0.520927878991539	0.96017\\
0.530927878991539	0.93617\\
0.540927878991539	0.903505\\
0.550927878991539	0.86056\\
0.560927878991539	0.80899\\
0.570927878991539	0.74707\\
0.580927878991539	0.678875\\
0.590927878991539	0.607295\\
0.600927878991539	0.532575\\
0.610927878991539	0.459335\\
0.620927878991539	0.387385\\
0.630927878991539	0.32134\\
0.640927878991539	0.26233\\
0.650927878991539	0.21047\\
0.660927878991539	0.165945\\
0.670927878991539	0.12782\\
0.680927878991539	0.097735\\
0.690927878991539	0.07347\\
0.700927878991539	0.05402\\
0.710927878991539	0.0392400000000001\\
0.720927878991539	0.02833\\
0.730927878991539	0.0201\\
0.740927878991539	0.013935\\
0.750927878991539	0.00970499999999996\\
0.760927878991539	0.00670999999999999\\
0.770927878991539	0.00463000000000002\\
0.780927878991539	0.00317500000000004\\
0.790927878991539	0.00219000000000003\\
0.800927878991539	0.00146500000000005\\
0.810927878991539	0.00101499999999999\\
0.820927878991539	0.000700000000000034\\
0.830927878991539	0.000515000000000043\\
0.840927878991539	0.000340000000000007\\
0.850927878991539	0.000245000000000051\\
0.860927878991539	0.000190000000000023\\
0.870927878991539	0.000160000000000049\\
0.880927878991539	0.000140000000000029\\
0.890927878991539	0.000134999999999996\\
0.900927878991539	0.000114999999999976\\
0.910927878991539	9.9999999999989e-05\\
0.920927878991539	9.9999999999989e-05\\
0.930927878991539	9.9999999999989e-05\\
0.940927878991539	9.9999999999989e-05\\
0.950927878991539	9.9999999999989e-05\\
0.960927878991539	9.9999999999989e-05\\
0.970927878991539	9.9999999999989e-05\\
0.980927878991539	9.9999999999989e-05\\
0.990927878991539	9.9999999999989e-05\\
1.00092787899154	9.9999999999989e-05\\
1.01092787899154	9.9999999999989e-05\\
1.02092787899154	9.9999999999989e-05\\
1.03092787899154	9.9999999999989e-05\\
1.04092787899154	9.9999999999989e-05\\
1.05092787899154	9.9999999999989e-05\\
1.06092787899154	9.9999999999989e-05\\
1.07092787899154	9.9999999999989e-05\\
1.08092787899154	9.9999999999989e-05\\
1.09092787899154	9.9999999999989e-05\\
1.10092787899154	9.9999999999989e-05\\
1.11092787899154	9.9999999999989e-05\\
1.12092787899154	9.9999999999989e-05\\
1.13092787899154	9.9999999999989e-05\\
1.14092787899154	9.9999999999989e-05\\
1.15092787899154	9.9999999999989e-05\\
1.16092787899154	9.9999999999989e-05\\
1.17092787899154	9.9999999999989e-05\\
1.18092787899154	9.9999999999989e-05\\
1.19092787899154	9.9999999999989e-05\\
1.20092787899154	9.9999999999989e-05\\
1.21092787899154	9.9999999999989e-05\\
1.22092787899154	9.9999999999989e-05\\
1.23092787899154	9.9999999999989e-05\\
1.24092787899154	9.9999999999989e-05\\
1.25092787899154	9.9999999999989e-05\\
1.26092787899154	9.9999999999989e-05\\
1.27092787899154	9.9999999999989e-05\\
1.28092787899154	9.9999999999989e-05\\
1.29092787899154	9.9999999999989e-05\\
1.30092787899154	9.9999999999989e-05\\
1.31092787899154	9.9999999999989e-05\\
1.32092787899154	9.9999999999989e-05\\
1.33092787899154	9.9999999999989e-05\\
1.34092787899154	9.9999999999989e-05\\
1.35092787899154	9.9999999999989e-05\\
1.36092787899154	9.9999999999989e-05\\
1.37092787899154	9.9999999999989e-05\\
1.38092787899154	9.9999999999989e-05\\
1.39092787899154	9.9999999999989e-05\\
1.40092787899154	9.9999999999989e-05\\
1.41092787899154	9.9999999999989e-05\\
1.42092787899154	9.9999999999989e-05\\
1.43092787899154	9.9999999999989e-05\\
1.44092787899154	9.9999999999989e-05\\
1.45092787899154	9.9999999999989e-05\\
1.46092787899154	9.9999999999989e-05\\
1.47092787899154	9.9999999999989e-05\\
1.48092787899154	9.9999999999989e-05\\
1.49092787899154	9.9999999999989e-05\\
1.50092787899154	9.9999999999989e-05\\
1.51092787899154	9.9999999999989e-05\\
1.52092787899154	9.9999999999989e-05\\
1.53092787899154	9.9999999999989e-05\\
1.54092787899154	9.9999999999989e-05\\
1.55092787899154	9.9999999999989e-05\\
1.56092787899154	9.9999999999989e-05\\
1.57092787899154	9.9999999999989e-05\\
1.58092787899154	9.9999999999989e-05\\
1.59092787899154	9.9999999999989e-05\\
1.60092787899154	9.9999999999989e-05\\
1.61092787899154	9.9999999999989e-05\\
1.62092787899154	9.9999999999989e-05\\
1.63092787899154	9.9999999999989e-05\\
1.64092787899154	9.9999999999989e-05\\
1.65092787899154	9.9999999999989e-05\\
1.66092787899154	9.9999999999989e-05\\
1.67092787899154	9.9999999999989e-05\\
1.68092787899154	9.9999999999989e-05\\
1.69092787899154	9.9999999999989e-05\\
1.70092787899154	9.9999999999989e-05\\
1.71092787899154	9.9999999999989e-05\\
1.72092787899154	9.9999999999989e-05\\
1.73092787899154	9.9999999999989e-05\\
1.74092787899154	9.9999999999989e-05\\
1.75092787899154	9.9999999999989e-05\\
1.76092787899154	9.9999999999989e-05\\
1.77092787899154	9.9999999999989e-05\\
1.78092787899154	9.9999999999989e-05\\
1.79092787899154	9.9999999999989e-05\\
1.80092787899154	9.9999999999989e-05\\
1.81092787899154	9.9999999999989e-05\\
1.82092787899154	9.9999999999989e-05\\
1.83092787899154	9.9999999999989e-05\\
1.84092787899154	9.9999999999989e-05\\
1.85092787899154	9.9999999999989e-05\\
1.86092787899154	9.9999999999989e-05\\
1.87092787899154	9.9999999999989e-05\\
1.88092787899154	9.9999999999989e-05\\
1.89092787899154	9.9999999999989e-05\\
1.90092787899154	9.9999999999989e-05\\
1.91092787899154	9.9999999999989e-05\\
1.92092787899154	9.9999999999989e-05\\
1.93092787899154	9.9999999999989e-05\\
1.94092787899154	9.9999999999989e-05\\
1.95092787899154	9.9999999999989e-05\\
1.96092787899154	9.9999999999989e-05\\
1.97092787899154	9.9999999999989e-05\\
1.98092787899154	9.9999999999989e-05\\
1.99092787899154	9.9999999999989e-05\\
2.00092787899154	9.9999999999989e-05\\
2.01092787899154	9.9999999999989e-05\\
2.02092787899154	9.9999999999989e-05\\
2.03092787899154	9.9999999999989e-05\\
2.04092787899154	9.9999999999989e-05\\
2.05092787899154	9.9999999999989e-05\\
2.06092787899154	9.9999999999989e-05\\
2.07092787899154	9.9999999999989e-05\\
2.08092787899154	9.9999999999989e-05\\
2.09092787899154	9.9999999999989e-05\\
2.10092787899154	9.9999999999989e-05\\
2.11092787899154	9.9999999999989e-05\\
2.12092787899154	9.9999999999989e-05\\
2.13092787899154	9.9999999999989e-05\\
2.14092787899154	9.9999999999989e-05\\
2.15092787899154	9.9999999999989e-05\\
2.16092787899154	9.9999999999989e-05\\
2.17092787899154	9.9999999999989e-05\\
2.18092787899154	9.9999999999989e-05\\
2.19092787899154	9.9999999999989e-05\\
2.20092787899154	9.9999999999989e-05\\
2.21092787899154	9.9999999999989e-05\\
2.22092787899154	9.9999999999989e-05\\
2.23092787899154	9.9999999999989e-05\\
2.24092787899154	9.9999999999989e-05\\
2.25092787899154	9.9999999999989e-05\\
2.26092787899154	9.9999999999989e-05\\
2.27092787899154	9.9999999999989e-05\\
2.28092787899154	9.9999999999989e-05\\
2.29092787899154	9.9999999999989e-05\\
2.30092787899154	9.9999999999989e-05\\
2.31092787899154	9.9999999999989e-05\\
2.32092787899154	9.9999999999989e-05\\
2.33092787899154	9.9999999999989e-05\\
2.34092787899154	9.9999999999989e-05\\
2.35092787899154	9.9999999999989e-05\\
2.36092787899154	9.9999999999989e-05\\
2.37092787899154	9.9999999999989e-05\\
2.38092787899154	9.9999999999989e-05\\
2.39092787899154	9.9999999999989e-05\\
2.40092787899154	9.9999999999989e-05\\
2.41092787899154	9.9999999999989e-05\\
2.42092787899154	9.9999999999989e-05\\
2.43092787899154	9.9999999999989e-05\\
2.44092787899154	9.9999999999989e-05\\
2.45092787899154	9.9999999999989e-05\\
2.46092787899154	9.9999999999989e-05\\
2.47092787899154	9.9999999999989e-05\\
2.48092787899154	9.9999999999989e-05\\
2.49092787899154	9.9999999999989e-05\\
2.50092787899154	9.9999999999989e-05\\
2.51092787899154	9.9999999999989e-05\\
2.52092787899154	9.9999999999989e-05\\
2.53092787899154	9.9999999999989e-05\\
2.54092787899154	9.9999999999989e-05\\
2.55092787899154	9.9999999999989e-05\\
2.56092787899154	9.9999999999989e-05\\
2.57092787899154	9.9999999999989e-05\\
2.58092787899154	9.9999999999989e-05\\
2.59092787899154	9.9999999999989e-05\\
2.60092787899154	9.9999999999989e-05\\
2.61092787899154	9.9999999999989e-05\\
2.62092787899154	9.9999999999989e-05\\
2.63092787899154	9.9999999999989e-05\\
2.64092787899154	9.9999999999989e-05\\
2.65092787899154	9.9999999999989e-05\\
2.66092787899154	9.9999999999989e-05\\
2.67092787899154	9.9999999999989e-05\\
2.68092787899154	9.9999999999989e-05\\
2.69092787899154	9.9999999999989e-05\\
2.70092787899154	9.9999999999989e-05\\
2.71092787899154	9.9999999999989e-05\\
2.72092787899154	9.9999999999989e-05\\
2.73092787899154	9.9999999999989e-05\\
2.74092787899154	9.9999999999989e-05\\
2.75092787899154	9.9999999999989e-05\\
2.76092787899154	9.9999999999989e-05\\
2.77092787899154	9.9999999999989e-05\\
2.78092787899154	9.9999999999989e-05\\
2.79092787899154	9.9999999999989e-05\\
2.80092787899154	9.9999999999989e-05\\
2.81092787899154	9.9999999999989e-05\\
2.82092787899154	9.9999999999989e-05\\
2.83092787899154	9.9999999999989e-05\\
2.84092787899154	9.9999999999989e-05\\
2.85092787899154	9.9999999999989e-05\\
2.86092787899154	9.9999999999989e-05\\
2.87092787899154	9.9999999999989e-05\\
2.88092787899154	9.9999999999989e-05\\
2.89092787899154	9.9999999999989e-05\\
2.90092787899154	9.9999999999989e-05\\
2.91092787899154	9.9999999999989e-05\\
2.92092787899154	9.9999999999989e-05\\
2.93092787899154	9.9999999999989e-05\\
2.94092787899154	9.9999999999989e-05\\
2.95092787899154	9.9999999999989e-05\\
2.96092787899154	9.9999999999989e-05\\
2.97092787899154	9.9999999999989e-05\\
2.98092787899154	9.9999999999989e-05\\
2.99092787899154	9.9999999999989e-05\\
3.00092787899154	9.9999999999989e-05\\
3.01092787899154	9.9999999999989e-05\\
3.02092787899154	9.9999999999989e-05\\
3.03092787899154	9.9999999999989e-05\\
3.04092787899154	9.9999999999989e-05\\
3.05092787899154	9.9999999999989e-05\\
3.06092787899154	9.9999999999989e-05\\
3.07092787899154	9.9999999999989e-05\\
3.08092787899154	9.9999999999989e-05\\
3.09092787899154	9.9999999999989e-05\\
3.10092787899154	9.9999999999989e-05\\
3.11092787899154	9.9999999999989e-05\\
3.12092787899154	9.9999999999989e-05\\
3.13092787899154	9.9999999999989e-05\\
3.14092787899154	9.9999999999989e-05\\
3.15092787899154	9.9999999999989e-05\\
3.16092787899154	9.9999999999989e-05\\
3.17092787899154	9.9999999999989e-05\\
3.18092787899154	9.9999999999989e-05\\
3.19092787899154	9.9999999999989e-05\\
3.20092787899154	9.9999999999989e-05\\
3.21092787899154	9.9999999999989e-05\\
3.22092787899154	9.9999999999989e-05\\
3.23092787899154	9.9999999999989e-05\\
3.24092787899154	9.9999999999989e-05\\
3.25092787899154	9.9999999999989e-05\\
3.26092787899154	9.9999999999989e-05\\
3.27092787899154	9.9999999999989e-05\\
3.28092787899154	9.49999999999562e-05\\
3.29092787899154	9.49999999999562e-05\\
3.30092787899154	9.49999999999562e-05\\
3.31092787899154	9.49999999999562e-05\\
3.32092787899154	9.49999999999562e-05\\
3.33092787899154	9.49999999999562e-05\\
3.34092787899154	9.49999999999562e-05\\
3.35092787899154	9.49999999999562e-05\\
3.36092787899154	9.49999999999562e-05\\
3.37092787899154	9.00000000000345e-05\\
3.38092787899154	8.50000000000017e-05\\
3.39092787899154	8.50000000000017e-05\\
3.40092787899154	8.50000000000017e-05\\
3.41092787899154	8.50000000000017e-05\\
3.42092787899154	8.50000000000017e-05\\
3.43092787899154	7.9999999999969e-05\\
3.44092787899154	7.9999999999969e-05\\
3.45092787899154	7.9999999999969e-05\\
3.46092787899154	7.9999999999969e-05\\
3.47092787899154	7.50000000000473e-05\\
3.48092787899154	7.00000000000145e-05\\
3.49092787899154	5.9999999999949e-05\\
3.50092787899154	5.9999999999949e-05\\
3.51092787899154	5.9999999999949e-05\\
3.52092787899154	5.9999999999949e-05\\
3.53092787899154	5.9999999999949e-05\\
3.54092787899154	5.9999999999949e-05\\
3.55092787899154	5.9999999999949e-05\\
3.56092787899154	5.9999999999949e-05\\
3.57092787899154	5.9999999999949e-05\\
3.58092787899154	4.49999999999617e-05\\
3.59092787899154	4.49999999999617e-05\\
3.60092787899154	4.49999999999617e-05\\
3.61092787899154	4.49999999999617e-05\\
3.62092787899154	4.49999999999617e-05\\
3.63092787899154	4.000000000004e-05\\
3.64092787899154	3.50000000000072e-05\\
3.65092787899154	2.99999999999745e-05\\
3.66092787899154	2.000000000002e-05\\
3.67092787899154	2.000000000002e-05\\
3.68092787899154	2.000000000002e-05\\
3.69092787899154	1.49999999999872e-05\\
3.70092787899154	1.49999999999872e-05\\
3.71092787899154	1.49999999999872e-05\\
3.72092787899154	1.49999999999872e-05\\
3.73092787899154	9.99999999995449e-06\\
3.74092787899154	5.00000000003276e-06\\
3.75092787899154	0\\
};
\addlegendentry{$\sigma_y^2=0$, $\sigma_z^2=2$, PCQ}

\addplot [color=cyan, thick]
  table[row sep=crcr]{%
0.503488274901551	0.99998\\
0.513488274901551	0.99996\\
0.523488274901551	0.99985\\
0.533488274901551	0.99962\\
0.543488274901551	0.99906\\
0.553488274901551	0.9979\\
0.563488274901551	0.99567\\
0.573488274901551	0.99056\\
0.583488274901551	0.98205\\
0.593488274901551	0.9667\\
0.603488274901551	0.94197\\
0.613488274901551	0.90853\\
0.623488274901551	0.86099\\
0.633488274901551	0.80001\\
0.643488274901551	0.72519\\
0.653488274901551	0.64229\\
0.663488274901551	0.55198\\
0.673488274901551	0.46271\\
0.683488274901551	0.37676\\
0.693488274901551	0.29617\\
0.703488274901551	0.22875\\
0.713488274901551	0.17337\\
0.723488274901551	0.13023\\
0.733488274901551	0.0984699999999999\\
0.743488274901551	0.07536\\
0.753488274901551	0.06032\\
0.763488274901551	0.05102\\
0.773488274901551	0.0456299999999999\\
0.783488274901551	0.04215\\
0.793488274901551	0.04021\\
0.803488274901551	0.03901\\
0.813488274901551	0.0384600000000001\\
0.823488274901551	0.03817\\
0.833488274901551	0.0380200000000001\\
0.843488274901551	0.038\\
0.853488274901551	0.03796\\
0.863488274901551	0.03796\\
0.873488274901551	0.03794\\
0.883488274901551	0.03792\\
0.893488274901551	0.03789\\
0.903488274901551	0.03784\\
0.913488274901551	0.03779\\
0.923488274901551	0.03771\\
0.933488274901551	0.03766\\
0.943488274901551	0.03752\\
0.953488274901551	0.03739\\
0.963488274901551	0.03721\\
0.973488274901551	0.03707\\
0.983488274901551	0.03676\\
0.993488274901551	0.03651\\
1.00348827490155	0.03622\\
1.01348827490155	0.03594\\
1.02348827490155	0.0356300000000001\\
1.03348827490155	0.03532\\
1.04348827490155	0.03505\\
1.05348827490155	0.03467\\
1.06348827490155	0.03427\\
1.07348827490155	0.03392\\
1.08348827490155	0.03361\\
1.09348827490155	0.03332\\
1.10348827490155	0.03316\\
1.11348827490155	0.03299\\
1.12348827490155	0.03276\\
1.13348827490155	0.03262\\
1.14348827490155	0.03242\\
1.15348827490155	0.0323\\
1.16348827490155	0.0322\\
1.17348827490155	0.03212\\
1.18348827490155	0.03208\\
1.19348827490155	0.03202\\
1.20348827490155	0.03191\\
1.21348827490155	0.03186\\
1.22348827490155	0.03176\\
1.23348827490155	0.0316\\
1.24348827490155	0.0315\\
1.25348827490155	0.03141\\
1.26348827490155	0.0311900000000001\\
1.27348827490155	0.03094\\
1.28348827490155	0.03062\\
1.29348827490155	0.03041\\
1.30348827490155	0.03011\\
1.31348827490155	0.02979\\
1.32348827490155	0.0293099999999999\\
1.33348827490155	0.02878\\
1.34348827490155	0.02826\\
1.35348827490155	0.02754\\
1.36348827490155	0.02704\\
1.37348827490155	0.02624\\
1.38348827490155	0.02556\\
1.39348827490155	0.02484\\
1.40348827490155	0.02418\\
1.41348827490155	0.02342\\
1.42348827490155	0.02258\\
1.43348827490155	0.02189\\
1.44348827490155	0.02113\\
1.45348827490155	0.0204\\
1.46348827490155	0.0198\\
1.47348827490155	0.01915\\
1.48348827490155	0.0184800000000001\\
1.49348827490155	0.01794\\
1.50348827490155	0.01736\\
1.51348827490155	0.01692\\
1.52348827490155	0.01641\\
1.53348827490155	0.01602\\
1.54348827490155	0.01558\\
1.55348827490155	0.01527\\
1.56348827490155	0.01507\\
1.57348827490155	0.01479\\
1.58348827490155	0.01454\\
1.59348827490155	0.01435\\
1.60348827490155	0.01412\\
1.61348827490155	0.01395\\
1.62348827490155	0.0138200000000001\\
1.63348827490155	0.01366\\
1.64348827490155	0.01353\\
1.65348827490155	0.0133\\
1.66348827490155	0.01317\\
1.67348827490155	0.01308\\
1.68348827490155	0.01296\\
1.69348827490155	0.01285\\
1.70348827490155	0.01272\\
1.71348827490155	0.01255\\
1.72348827490155	0.0124\\
1.73348827490155	0.01226\\
1.74348827490155	0.0121\\
1.75348827490155	0.0119899999999999\\
1.76348827490155	0.01185\\
1.77348827490155	0.01164\\
1.78348827490155	0.0115\\
1.79348827490155	0.01135\\
1.80348827490155	0.01124\\
1.81348827490155	0.01098\\
1.82348827490155	0.01079\\
1.83348827490155	0.01066\\
1.84348827490155	0.01047\\
1.85348827490155	0.01035\\
1.86348827490155	0.0102\\
1.87348827490155	0.01008\\
1.88348827490155	0.00990999999999997\\
1.89348827490155	0.00978999999999997\\
1.90348827490155	0.00960000000000005\\
1.91348827490155	0.00946999999999998\\
1.92348827490155	0.00932999999999995\\
1.93348827490155	0.00921000000000005\\
1.94348827490155	0.00910999999999995\\
1.95348827490155	0.00900000000000001\\
1.96348827490155	0.00887000000000004\\
1.97348827490155	0.00875999999999999\\
1.98348827490155	0.00861000000000001\\
1.99348827490155	0.00851999999999997\\
2.00348827490155	0.00843000000000005\\
2.01348827490155	0.00832999999999995\\
2.02348827490155	0.00822000000000001\\
2.03348827490155	0.00812999999999997\\
2.04348827490155	0.00800999999999996\\
2.05348827490155	0.00793999999999995\\
2.06348827490155	0.00787000000000004\\
2.07348827490155	0.00783\\
2.08348827490155	0.00775999999999999\\
2.09348827490155	0.00768000000000002\\
2.10348827490155	0.00760000000000005\\
2.11348827490155	0.00751999999999997\\
2.12348827490155	0.00744999999999996\\
2.13348827490155	0.00736999999999999\\
2.14348827490155	0.00734000000000001\\
2.15348827490155	0.00726000000000004\\
2.16348827490155	0.00712000000000002\\
2.17348827490155	0.00705\\
2.18348827490155	0.00692999999999999\\
2.19348827490155	0.00678000000000001\\
2.20348827490155	0.00668999999999997\\
2.21348827490155	0.00665000000000004\\
2.22348827490155	0.00660000000000005\\
2.23348827490155	0.00656999999999996\\
2.24348827490155	0.00646999999999998\\
2.25348827490155	0.00639000000000001\\
2.26348827490155	0.00627\\
2.27348827490155	0.00622999999999996\\
2.28348827490155	0.00616000000000005\\
2.29348827490155	0.00610999999999995\\
2.30348827490155	0.00602000000000003\\
2.31348827490155	0.00597999999999999\\
2.32348827490155	0.00592000000000004\\
2.33348827490155	0.00587000000000004\\
2.34348827490155	0.00580000000000003\\
2.35348827490155	0.00573999999999997\\
2.36348827490155	0.00570999999999999\\
2.37348827490155	0.00561999999999996\\
2.38348827490155	0.00558000000000003\\
2.39348827490155	0.00551000000000001\\
2.40348827490155	0.00544\\
2.41348827490155	0.00539999999999996\\
2.42348827490155	0.00534000000000001\\
2.43348827490155	0.00527999999999995\\
2.44348827490155	0.00522\\
2.45348827490155	0.00516000000000005\\
2.46348827490155	0.00514000000000003\\
2.47348827490155	0.00509000000000004\\
2.48348827490155	0.00505\\
2.49348827490155	0.00502000000000002\\
2.50348827490155	0.00495999999999996\\
2.51348827490155	0.00488999999999995\\
2.52348827490155	0.00485999999999998\\
2.53348827490155	0.00482000000000005\\
2.54348827490155	0.00475999999999999\\
2.55348827490155	0.00468999999999997\\
2.56348827490155	0.00465000000000004\\
2.57348827490155	0.00458999999999998\\
2.58348827490155	0.00455000000000005\\
2.59348827490155	0.00446000000000002\\
2.60348827490155	0.00441000000000003\\
2.61348827490155	0.00434999999999997\\
2.62348827490155	0.00431000000000004\\
2.63348827490155	0.00427999999999995\\
2.64348827490155	0.00424000000000002\\
2.65348827490155	0.00421000000000005\\
2.66348827490155	0.00414999999999999\\
2.67348827490155	0.00407000000000002\\
2.68348827490155	0.00402999999999998\\
2.69348827490155	0.00397999999999998\\
2.70348827490155	0.00395999999999996\\
2.71348827490155	0.00388999999999995\\
2.72348827490155	0.00383999999999995\\
2.73348827490155	0.00380999999999998\\
2.74348827490155	0.00375999999999999\\
2.75348827490155	0.00370999999999999\\
2.76348827490155	0.00366\\
2.77348827490155	0.00358999999999998\\
2.78348827490155	0.00353000000000003\\
2.79348827490155	0.00353000000000003\\
2.80348827490155	0.00346999999999997\\
2.81348827490155	0.00336000000000003\\
2.82348827490155	0.00331000000000004\\
2.83348827490155	0.00327999999999995\\
2.84348827490155	0.00324000000000002\\
2.85348827490155	0.00319999999999998\\
2.86348827490155	0.00312999999999997\\
2.87348827490155	0.00310999999999995\\
2.88348827490155	0.00305999999999995\\
2.89348827490155	0.00302000000000002\\
2.90348827490155	0.00300999999999996\\
2.91348827490155	0.00294000000000005\\
2.92348827490155	0.00288999999999995\\
2.93348827490155	0.00283\\
2.94348827490155	0.00278999999999996\\
2.95348827490155	0.00270999999999999\\
2.96348827490155	0.00268000000000002\\
2.97348827490155	0.00268000000000002\\
2.98348827490155	0.00266\\
2.99348827490155	0.00263000000000002\\
3.00348827490155	0.00258999999999998\\
3.01348827490155	0.00255000000000005\\
3.02348827490155	0.00251000000000001\\
3.03348827490155	0.00246999999999997\\
3.04348827490155	0.00244999999999995\\
3.05348827490155	0.00239999999999996\\
3.06348827490155	0.00238000000000005\\
3.07348827490155	0.00229999999999997\\
3.08348827490155	0.00226999999999999\\
3.09348827490155	0.00222\\
3.10348827490155	0.00219999999999998\\
3.11348827490155	0.00216000000000005\\
3.12348827490155	0.00212999999999997\\
3.13348827490155	0.00209000000000004\\
3.14348827490155	0.00207000000000002\\
3.15348827490155	0.00202999999999998\\
3.16348827490155	0.00202000000000002\\
3.17348827490155	0.00202000000000002\\
3.18348827490155	0.00197000000000003\\
3.19348827490155	0.00194000000000005\\
3.20348827490155	0.00192000000000003\\
3.21348827490155	0.00187999999999999\\
3.22348827490155	0.00183\\
3.23348827490155	0.00178999999999996\\
3.24348827490155	0.00175000000000003\\
3.25348827490155	0.00173000000000001\\
3.26348827490155	0.00170999999999999\\
3.27348827490155	0.00168000000000001\\
3.28348827490155	0.00165000000000004\\
3.29348827490155	0.00161999999999995\\
3.30348827490155	0.00158999999999998\\
3.31348827490155	0.00156999999999996\\
3.32348827490155	0.00153999999999999\\
3.33348827490155	0.00148999999999999\\
3.34348827490155	0.00146999999999997\\
3.35348827490155	0.00144999999999995\\
3.36348827490155	0.00143000000000004\\
3.37348827490155	0.00143000000000004\\
3.38348827490155	0.00139999999999996\\
3.39348827490155	0.00138000000000005\\
3.40348827490155	0.00134000000000001\\
3.41348827490155	0.00131999999999999\\
3.42348827490155	0.00129000000000001\\
3.43348827490155	0.00124000000000002\\
3.44348827490155	0.00119999999999998\\
3.45348827490155	0.00119999999999998\\
3.46348827490155	0.00114000000000003\\
3.47348827490155	0.00112000000000001\\
3.48348827490155	0.00109999999999999\\
3.49348827490155	0.00109000000000004\\
3.50348827490155	0.00105999999999995\\
3.51348827490155	0.00102999999999998\\
3.52348827490155	0.00102000000000002\\
3.53348827490155	0.001\\
3.54348827490155	0.000990000000000046\\
3.55348827490155	0.000979999999999981\\
3.56348827490155	0.000970000000000026\\
3.57348827490155	0.000970000000000026\\
3.58348827490155	0.000970000000000026\\
3.59348827490155	0.000929999999999986\\
3.60348827490155	0.000909999999999966\\
3.61348827490155	0.000889999999999946\\
3.62348827490155	0.000839999999999952\\
3.63348827490155	0.000829999999999997\\
3.64348827490155	0.000820000000000043\\
3.65348827490155	0.000809999999999977\\
3.66348827490155	0.000789999999999957\\
3.67348827490155	0.000789999999999957\\
3.68348827490155	0.000789999999999957\\
3.69348827490155	0.000770000000000048\\
3.70348827490155	0.000770000000000048\\
3.71348827490155	0.000750000000000028\\
3.72348827490155	0.000750000000000028\\
3.73348827490155	0.000750000000000028\\
3.74348827490155	0.000750000000000028\\
3.75348827490155	0.000739999999999963\\
3.76348827490155	0.000709999999999988\\
3.77348827490155	0.000700000000000034\\
3.78348827490155	0.000700000000000034\\
3.79348827490155	0.000700000000000034\\
3.80348827490155	0.000659999999999994\\
3.81348827490155	0.000650000000000039\\
3.82348827490155	0.000650000000000039\\
3.83348827490155	0.000630000000000019\\
3.84348827490155	0.000609999999999999\\
3.85348827490155	0.000600000000000045\\
3.86348827490155	0.000589999999999979\\
3.87348827490155	0.000569999999999959\\
3.88348827490155	0.00055000000000005\\
3.89348827490155	0.000539999999999985\\
3.90348827490155	0.000539999999999985\\
3.91348827490155	0.00053000000000003\\
3.92348827490155	0.00053000000000003\\
3.93348827490155	0.00051000000000001\\
3.94348827490155	0.00051000000000001\\
3.95348827490155	0.00051000000000001\\
3.96348827490155	0.000499999999999945\\
3.97348827490155	0.00048999999999999\\
3.98348827490155	0.00048999999999999\\
3.99348827490155	0.00048999999999999\\
4.00348827490155	0.000480000000000036\\
4.01348827490155	0.00046999999999997\\
4.02348827490155	0.000460000000000016\\
4.03348827490155	0.000439999999999996\\
4.04348827490155	0.000439999999999996\\
4.05348827490155	0.000430000000000041\\
4.06348827490155	0.000430000000000041\\
4.07348827490155	0.000410000000000021\\
4.08348827490155	0.000399999999999956\\
4.09348827490155	0.000369999999999981\\
4.10348827490155	0.000369999999999981\\
4.11348827490155	0.000360000000000027\\
4.12348827490155	0.000360000000000027\\
4.13348827490155	0.000340000000000007\\
4.14348827490155	0.000330000000000052\\
4.15348827490155	0.000319999999999987\\
4.16348827490155	0.000319999999999987\\
4.17348827490155	0.000310000000000032\\
4.18348827490155	0.000279999999999947\\
4.19348827490155	0.000269999999999992\\
4.20348827490155	0.000260000000000038\\
4.21348827490155	0.000249999999999972\\
4.22348827490155	0.000249999999999972\\
4.23348827490155	0.000249999999999972\\
4.24348827490155	0.000240000000000018\\
4.25348827490155	0.000240000000000018\\
4.26348827490155	0.000240000000000018\\
4.27348827490155	0.000229999999999952\\
4.28348827490155	0.000219999999999998\\
4.29348827490155	0.000219999999999998\\
4.30348827490155	0.000199999999999978\\
4.31348827490155	0.000190000000000023\\
4.32348827490155	0.000190000000000023\\
4.33348827490155	0.000179999999999958\\
4.34348827490155	0.000179999999999958\\
4.35348827490155	0.000160000000000049\\
4.36348827490155	0.000160000000000049\\
4.37348827490155	0.000160000000000049\\
4.38348827490155	0.000160000000000049\\
4.39348827490155	0.000149999999999983\\
4.40348827490155	0.000149999999999983\\
4.41348827490155	0.000149999999999983\\
4.42348827490155	0.000140000000000029\\
4.43348827490155	0.000140000000000029\\
4.44348827490155	0.000140000000000029\\
4.45348827490155	0.000129999999999963\\
4.46348827490155	0.000129999999999963\\
4.47348827490155	0.000129999999999963\\
4.48348827490155	0.000120000000000009\\
4.49348827490155	0.000120000000000009\\
4.50348827490155	0.000110000000000055\\
4.51348827490155	9.00000000000345e-05\\
4.52348827490155	9.00000000000345e-05\\
4.53348827490155	9.00000000000345e-05\\
4.54348827490155	9.00000000000345e-05\\
4.55348827490155	9.00000000000345e-05\\
4.56348827490155	9.00000000000345e-05\\
4.57348827490155	9.00000000000345e-05\\
4.58348827490155	7.9999999999969e-05\\
4.59348827490155	7.9999999999969e-05\\
4.60348827490155	7.9999999999969e-05\\
4.61348827490155	7.9999999999969e-05\\
4.62348827490155	7.00000000000145e-05\\
4.63348827490155	7.00000000000145e-05\\
4.64348827490155	7.00000000000145e-05\\
4.65348827490155	7.00000000000145e-05\\
4.66348827490155	7.00000000000145e-05\\
4.67348827490155	7.00000000000145e-05\\
4.68348827490155	5.9999999999949e-05\\
4.69348827490155	4.99999999999945e-05\\
4.70348827490155	4.000000000004e-05\\
4.71348827490155	2.99999999999745e-05\\
4.72348827490155	2.99999999999745e-05\\
4.73348827490155	2.99999999999745e-05\\
4.74348827490155	2.99999999999745e-05\\
4.75348827490155	2.99999999999745e-05\\
4.76348827490155	2.99999999999745e-05\\
4.77348827490155	9.99999999995449e-06\\
4.78348827490155	9.99999999995449e-06\\
4.79348827490155	9.99999999995449e-06\\
4.80348827490155	9.99999999995449e-06\\
4.81348827490155	9.99999999995449e-06\\
4.82348827490155	9.99999999995449e-06\\
4.83348827490155	9.99999999995449e-06\\
4.84348827490155	9.99999999995449e-06\\
4.85348827490155	9.99999999995449e-06\\
4.86348827490155	9.99999999995449e-06\\
4.87348827490155	9.99999999995449e-06\\
4.88348827490155	9.99999999995449e-06\\
4.89348827490155	9.99999999995449e-06\\
4.90348827490155	9.99999999995449e-06\\
4.91348827490155	9.99999999995449e-06\\
4.92348827490155	9.99999999995449e-06\\
4.93348827490155	9.99999999995449e-06\\
4.94348827490155	0\\
};
\addlegendentry{$\sigma_y^2=0$, $\sigma_z^2=2$, PCQmod}

\addplot [color=gray, thick, densely dotted]
  table[row sep=crcr]{%
0.05	0.714631393331352\\
0.1	0.609984322318312\\
0.15	0.535917033777172\\
0.2	0.477874321532212\\
0.25	0.430140886698083\\
0.3	0.389748353688233\\
0.35	0.354912527590836\\
0.4	0.324458227097035\\
0.45	0.297561058763197\\
0.5	0.273615437516401\\
0.55	0.252160606540164\\
0.6	0.232836181637635\\
0.65	0.215353943554964\\
0.7	0.199479137502544\\
0.75	0.185017619433956\\
0.8	0.171806749804505\\
0.85	0.159708773339457\\
0.9	0.148605898195149\\
0.95	0.138396567034553\\
1	0.128992582724445\\
1.05	0.120316859378661\\
1.1	0.112301638858788\\
1.15	0.104887059533356\\
1.2	0.0980199950799188\\
1.25	0.0916531031430748\\
1.3	0.0857440390205312\\
1.35	0.0802548005243737\\
1.4	0.0751511778641147\\
1.45	0.0704022888256348\\
1.5	0.0659801833211717\\
1.55	0.0618595051510735\\
1.6	0.0580172011557381\\
1.65	0.0544322697498785\\
1.7	0.0510855426115133\\
1.75	0.0479594943882985\\
1.8	0.0450380759744718\\
1.85	0.0423065680712439\\
1.9	0.039751452087183\\
1.95	0.0373602958464033\\
2	0.0351216522147357\\
2.05	0.0330249688704028\\
2.1	0.0310605077862248\\
2.15	0.0292192732267487\\
2.2	0.0274929471264514\\
2.25	0.0258738310447599\\
2.3	0.0243547938806036\\
2.35	0.0229292246688818\\
2.4	0.0215909899460742\\
2.45	0.0203343950620365\\
2.5	0.0191541491223616\\
2.55	0.0180453331108827\\
2.6	0.0170033708688682\\
2.65	0.0160240026775351\\
2.7	0.0151032610579081\\
2.75	0.0142374487592999\\
2.8	0.0134231185328431\\
2.85	0.0126570546328358\\
2.9	0.0119362558416911\\
2.95	0.0112579198835069\\
3	0.0106194290848765\\
3.05	0.010018337210654\\
3.1	0.009452357304308\\
3.15	0.00891935047599959\\
3.2	0.00841731560655567\\
3.25	0.00794437978511259\\
3.3	0.00749878949945936\\
3.35	0.00707890247693479\\
3.4	0.00668318015669605\\
3.45	0.00631018066933179\\
3.5	0.00595855239210899\\
3.55	0.00562702790935694\\
3.6	0.00531441846395366\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, scalar}

\addplot [color=red, thick, dashed]
  table[row sep=crcr]{%
0.250713855201657	0.99996\\
0.260713855201657	0.99975\\
0.270713855201657	0.99843\\
0.280713855201657	0.99282\\
0.290713855201657	0.97625\\
0.300713855201657	0.93694\\
0.310713855201657	0.8596\\
0.320713855201657	0.74098\\
0.330713855201657	0.59087\\
0.340713855201657	0.43166\\
0.350713855201657	0.28774\\
0.360713855201657	0.17855\\
0.370713855201657	0.10449\\
0.380713855201657	0.06204\\
0.390713855201657	0.03948\\
0.400713855201657	0.02999\\
0.410713855201657	0.0256999999999999\\
0.420713855201657	0.02403\\
0.430713855201657	0.02346\\
0.440713855201657	0.0233100000000001\\
0.450713855201657	0.02324\\
0.460713855201657	0.02319\\
0.470713855201657	0.02319\\
0.480713855201657	0.02319\\
0.490713855201657	0.02315\\
0.500713855201657	0.02305\\
0.510713855201657	0.02286\\
0.520713855201657	0.02257\\
0.530713855201657	0.02208\\
0.540713855201657	0.02133\\
0.550713855201657	0.02041\\
0.560713855201657	0.01939\\
0.570713855201657	0.01816\\
0.580713855201657	0.01677\\
0.590713855201657	0.0154300000000001\\
0.600713855201657	0.01419\\
0.610713855201657	0.01272\\
0.620713855201657	0.01152\\
0.630713855201657	0.01057\\
0.640713855201657	0.00987000000000005\\
0.650713855201657	0.00917000000000001\\
0.660713855201657	0.00865000000000005\\
0.670713855201657	0.00829999999999997\\
0.680713855201657	0.00804000000000005\\
0.690713855201657	0.00790000000000002\\
0.700713855201657	0.00773999999999997\\
0.710713855201657	0.00761000000000001\\
0.720713855201657	0.00754999999999995\\
0.730713855201657	0.00744\\
0.740713855201657	0.00741999999999998\\
0.750713855201657	0.00736000000000003\\
0.760713855201657	0.00719000000000003\\
0.770713855201657	0.00712999999999997\\
0.780713855201657	0.00700000000000001\\
0.790713855201657	0.00682000000000005\\
0.800713855201657	0.00663999999999998\\
0.810713855201657	0.00632999999999995\\
0.820713855201657	0.00607999999999997\\
0.830713855201657	0.00578999999999996\\
0.840713855201657	0.00549999999999995\\
0.850713855201657	0.00531000000000004\\
0.860713855201657	0.00507000000000002\\
0.870713855201657	0.00473999999999997\\
0.880713855201657	0.00455000000000005\\
0.890713855201657	0.00444999999999995\\
0.900713855201657	0.00419000000000003\\
0.910713855201657	0.00400999999999996\\
0.920713855201657	0.00383\\
0.930713855201657	0.00368000000000002\\
0.940713855201657	0.00353000000000003\\
0.950713855201657	0.00341000000000002\\
0.960713855201657	0.00333000000000006\\
0.970713855201657	0.00324000000000002\\
0.980713855201657	0.00312999999999997\\
0.990713855201657	0.00304000000000004\\
1.00071385520166	0.00297999999999998\\
1.01071385520166	0.00290000000000001\\
1.02071385520166	0.00283999999999995\\
1.03071385520166	0.00278\\
1.04071385520166	0.00270000000000004\\
1.05071385520166	0.00261999999999996\\
1.06071385520166	0.00258999999999998\\
1.07071385520166	0.00248000000000004\\
1.08071385520166	0.00243000000000004\\
1.09071385520166	0.00234999999999996\\
1.10071385520166	0.00226999999999999\\
1.11071385520166	0.00217000000000001\\
1.12071385520166	0.00209000000000004\\
1.13071385520166	0.00204000000000004\\
1.14071385520166	0.002\\
1.15071385520166	0.00192999999999999\\
1.16071385520166	0.00183999999999995\\
1.17071385520166	0.00178999999999996\\
1.18071385520166	0.00173999999999996\\
1.19071385520166	0.00170000000000003\\
1.20071385520166	0.00165999999999999\\
1.21071385520166	0.00161999999999995\\
1.22071385520166	0.00153999999999999\\
1.23071385520166	0.00149999999999995\\
1.24071385520166	0.00146000000000002\\
1.25071385520166	0.00144\\
1.26071385520166	0.00141000000000002\\
1.27071385520166	0.00136999999999998\\
1.28071385520166	0.00133000000000005\\
1.29071385520166	0.00131000000000003\\
1.30071385520166	0.00126000000000004\\
1.31071385520166	0.00121000000000004\\
1.32071385520166	0.00114999999999998\\
1.33071385520166	0.00112999999999996\\
1.34071385520166	0.00112000000000001\\
1.35071385520166	0.00107999999999997\\
1.36071385520166	0.00104000000000004\\
1.37071385520166	0.00102000000000002\\
1.38071385520166	0.00100999999999996\\
1.39071385520166	0.000979999999999981\\
1.40071385520166	0.000970000000000026\\
1.41071385520166	0.000959999999999961\\
1.42071385520166	0.000959999999999961\\
1.43071385520166	0.000920000000000032\\
1.44071385520166	0.000870000000000037\\
1.45071385520166	0.000829999999999997\\
1.46071385520166	0.000809999999999977\\
1.47071385520166	0.000789999999999957\\
1.48071385520166	0.000780000000000003\\
1.49071385520166	0.000759999999999983\\
1.50071385520166	0.000759999999999983\\
1.51071385520166	0.000720000000000054\\
1.52071385520166	0.000680000000000014\\
1.53071385520166	0.000659999999999994\\
1.54071385520166	0.000639999999999974\\
1.55071385520166	0.000619999999999954\\
1.56071385520166	0.000600000000000045\\
1.57071385520166	0.000589999999999979\\
1.58071385520166	0.000560000000000005\\
1.59071385520166	0.00055000000000005\\
1.60071385520166	0.00053000000000003\\
1.61071385520166	0.000519999999999965\\
1.62071385520166	0.000519999999999965\\
1.63071385520166	0.00051000000000001\\
1.64071385520166	0.00048999999999999\\
1.65071385520166	0.000480000000000036\\
1.66071385520166	0.000480000000000036\\
1.67071385520166	0.00044999999999995\\
1.68071385520166	0.000439999999999996\\
1.69071385520166	0.000430000000000041\\
1.70071385520166	0.000410000000000021\\
1.71071385520166	0.000410000000000021\\
1.72071385520166	0.000399999999999956\\
1.73071385520166	0.000390000000000001\\
1.74071385520166	0.000390000000000001\\
1.75071385520166	0.000369999999999981\\
1.76071385520166	0.000349999999999961\\
1.77071385520166	0.000330000000000052\\
1.78071385520166	0.000319999999999987\\
1.79071385520166	0.000319999999999987\\
1.80071385520166	0.000319999999999987\\
1.81071385520166	0.000319999999999987\\
1.82071385520166	0.000299999999999967\\
1.83071385520166	0.000290000000000012\\
1.84071385520166	0.000279999999999947\\
1.85071385520166	0.000269999999999992\\
1.86071385520166	0.000269999999999992\\
1.87071385520166	0.000249999999999972\\
1.88071385520166	0.000249999999999972\\
1.89071385520166	0.000240000000000018\\
1.90071385520166	0.000240000000000018\\
1.91071385520166	0.000229999999999952\\
1.92071385520166	0.000219999999999998\\
1.93071385520166	0.000199999999999978\\
1.94071385520166	0.000199999999999978\\
1.95071385520166	0.000190000000000023\\
1.96071385520166	0.000190000000000023\\
1.97071385520166	0.000179999999999958\\
1.98071385520166	0.000179999999999958\\
1.99071385520166	0.000170000000000003\\
2.00071385520166	0.000170000000000003\\
2.01071385520166	0.000160000000000049\\
2.02071385520166	0.000160000000000049\\
2.03071385520166	0.000149999999999983\\
2.04071385520166	0.000149999999999983\\
2.05071385520166	0.000120000000000009\\
2.06071385520166	9.9999999999989e-05\\
2.07071385520166	9.9999999999989e-05\\
2.08071385520166	9.9999999999989e-05\\
2.09071385520166	7.9999999999969e-05\\
2.10071385520166	7.9999999999969e-05\\
2.11071385520166	7.9999999999969e-05\\
2.12071385520166	7.00000000000145e-05\\
2.13071385520166	7.00000000000145e-05\\
2.14071385520166	7.00000000000145e-05\\
2.15071385520166	7.00000000000145e-05\\
2.16071385520166	7.00000000000145e-05\\
2.17071385520166	7.00000000000145e-05\\
2.18071385520166	5.9999999999949e-05\\
2.19071385520166	5.9999999999949e-05\\
2.20071385520166	4.000000000004e-05\\
2.21071385520166	4.000000000004e-05\\
2.22071385520166	4.000000000004e-05\\
2.23071385520166	4.000000000004e-05\\
2.24071385520166	4.000000000004e-05\\
2.25071385520166	2.99999999999745e-05\\
2.26071385520166	2.99999999999745e-05\\
2.27071385520166	2.000000000002e-05\\
2.28071385520166	2.000000000002e-05\\
2.29071385520166	2.000000000002e-05\\
2.30071385520166	2.000000000002e-05\\
2.31071385520166	2.000000000002e-05\\
2.32071385520166	2.000000000002e-05\\
2.33071385520166	2.000000000002e-05\\
2.34071385520166	2.000000000002e-05\\
2.35071385520166	9.99999999995449e-06\\
2.36071385520166	9.99999999995449e-06\\
2.37071385520166	9.99999999995449e-06\\
2.38071385520166	9.99999999995449e-06\\
2.39071385520166	9.99999999995449e-06\\
2.40071385520166	0\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, PCQ}

\addplot [color=blue,thick]
  table[row sep=crcr]{%
0.238561413575109	0.999995\\
0.248561413575109	0.999935\\
0.258561413575109	0.999745\\
0.268561413575109	0.99843\\
0.278561413575109	0.99324\\
0.288561413575109	0.973975\\
0.298561413575109	0.927545\\
0.308561413575109	0.83634\\
0.318561413575109	0.696985\\
0.328561413575109	0.525925\\
0.338561413575109	0.35895\\
0.348561413575109	0.224435\\
0.358561413575109	0.136105\\
0.368561413575109	0.0870300000000001\\
0.378561413575109	0.0647450000000001\\
0.388561413575109	0.05582\\
0.398561413575109	0.053065\\
0.408561413575109	0.052185\\
0.418561413575109	0.05198\\
0.428561413575109	0.0519500000000001\\
0.438561413575109	0.0519500000000001\\
0.448561413575109	0.0519500000000001\\
0.458561413575109	0.0519500000000001\\
0.468561413575109	0.05194\\
0.478561413575109	0.05192\\
0.488561413575109	0.051875\\
0.498561413575109	0.051775\\
0.508561413575109	0.051565\\
0.518561413575109	0.05101\\
0.528561413575109	0.0502\\
0.538561413575109	0.049025\\
0.548561413575109	0.047185\\
0.558561413575109	0.0450700000000001\\
0.568561413575109	0.042565\\
0.578561413575109	0.039525\\
0.588561413575109	0.036455\\
0.598561413575109	0.03345\\
0.608561413575109	0.030555\\
0.618561413575109	0.028025\\
0.628561413575109	0.025715\\
0.638561413575109	0.02391\\
0.648561413575109	0.022525\\
0.658561413575109	0.02141\\
0.668561413575109	0.02046\\
0.678561413575109	0.019725\\
0.688561413575109	0.019165\\
0.698561413575109	0.01867\\
0.708561413575109	0.0182\\
0.718561413575109	0.017825\\
0.728561413575109	0.017525\\
0.738561413575109	0.017215\\
0.748561413575109	0.016965\\
0.758561413575109	0.01653\\
0.768561413575109	0.0162099999999999\\
0.778561413575109	0.01585\\
0.788561413575109	0.01552\\
0.798561413575109	0.015155\\
0.808561413575109	0.01473\\
0.818561413575109	0.01441\\
0.828561413575109	0.013985\\
0.838561413575109	0.01349\\
0.848561413575109	0.01306\\
0.858561413575109	0.0126500000000001\\
0.868561413575109	0.01219\\
0.878561413575109	0.011745\\
0.888561413575109	0.01135\\
0.898561413575109	0.010885\\
0.908561413575109	0.010585\\
0.918561413575109	0.010255\\
0.928561413575109	0.00992000000000004\\
0.938561413575109	0.00958000000000003\\
0.948561413575109	0.00933499999999998\\
0.958561413575109	0.00907500000000006\\
0.968561413575109	0.00880999999999998\\
0.978561413575109	0.00856000000000001\\
0.988561413575109	0.00833499999999998\\
0.998561413575109	0.00803500000000001\\
1.00856141357511	0.00778500000000004\\
1.01856141357511	0.007525\\
1.02856141357511	0.00734500000000005\\
1.03856141357511	0.00712000000000002\\
1.04856141357511	0.00690500000000005\\
1.05856141357511	0.00666500000000003\\
1.06856141357511	0.00648499999999996\\
1.07856141357511	0.00629999999999997\\
1.08856141357511	0.00614499999999996\\
1.09856141357511	0.00599000000000005\\
1.10856141357511	0.00582000000000005\\
1.11856141357511	0.00562499999999999\\
1.12856141357511	0.00543000000000005\\
1.13856141357511	0.00524500000000006\\
1.14856141357511	0.005135\\
1.15856141357511	0.00500500000000004\\
1.16856141357511	0.00490500000000005\\
1.17856141357511	0.00479499999999999\\
1.18856141357511	0.00462499999999999\\
1.19856141357511	0.004525\\
1.20856141357511	0.00441999999999998\\
1.21856141357511	0.00429500000000005\\
1.22856141357511	0.00419499999999995\\
1.23856141357511	0.00402999999999998\\
1.24856141357511	0.00390500000000005\\
1.25856141357511	0.00378000000000001\\
1.26856141357511	0.00366500000000003\\
1.27856141357511	0.00353000000000003\\
1.28856141357511	0.00339999999999996\\
1.29856141357511	0.00333000000000006\\
1.30856141357511	0.00326499999999996\\
1.31856141357511	0.00318499999999999\\
1.32856141357511	0.00310999999999995\\
1.33856141357511	0.00301499999999999\\
1.34856141357511	0.00295000000000001\\
1.35856141357511	0.00290500000000005\\
1.36856141357511	0.00282000000000004\\
1.37856141357511	0.00276500000000002\\
1.38856141357511	0.00267499999999998\\
1.39856141357511	0.00258999999999998\\
1.40856141357511	0.00251500000000005\\
1.41856141357511	0.00246000000000002\\
1.42856141357511	0.00236999999999998\\
1.43856141357511	0.00231000000000003\\
1.44856141357511	0.00224500000000005\\
1.45856141357511	0.00218499999999999\\
1.46856141357511	0.00211499999999998\\
1.47856141357511	0.00207000000000002\\
1.48856141357511	0.00201499999999999\\
1.49856141357511	0.00199000000000005\\
1.50856141357511	0.00192999999999999\\
1.51856141357511	0.00188500000000003\\
1.52856141357511	0.00184499999999999\\
1.53856141357511	0.00180999999999998\\
1.54856141357511	0.00177000000000005\\
1.55856141357511	0.00175000000000003\\
1.56856141357511	0.001695\\
1.57856141357511	0.00166500000000003\\
1.58856141357511	0.00163500000000005\\
1.59856141357511	0.00158499999999995\\
1.60856141357511	0.00154500000000002\\
1.61856141357511	0.00151500000000004\\
1.62856141357511	0.00146999999999997\\
1.63856141357511	0.00144500000000003\\
1.64856141357511	0.00139500000000004\\
1.65856141357511	0.00134999999999996\\
1.66856141357511	0.00132500000000002\\
1.67856141357511	0.00129000000000001\\
1.68856141357511	0.00126499999999996\\
1.69856141357511	0.00122\\
1.70856141357511	0.00119000000000002\\
1.71856141357511	0.00115500000000002\\
1.72856141357511	0.00112999999999996\\
1.73856141357511	0.00109000000000004\\
1.74856141357511	0.00105500000000003\\
1.75856141357511	0.00102500000000005\\
1.76856141357511	0.00100999999999996\\
1.77856141357511	0.000990000000000046\\
1.78856141357511	0.000970000000000026\\
1.79856141357511	0.000920000000000032\\
1.80856141357511	0.000885000000000025\\
1.81856141357511	0.000885000000000025\\
1.82856141357511	0.000874999999999959\\
1.83856141357511	0.000844999999999985\\
1.84856141357511	0.00081500000000001\\
1.85856141357511	0.000804999999999945\\
1.86856141357511	0.00077499999999997\\
1.87856141357511	0.000759999999999983\\
1.88856141357511	0.000735000000000041\\
1.89856141357511	0.000720000000000054\\
1.90856141357511	0.000704999999999956\\
1.91856141357511	0.000689999999999968\\
1.92856141357511	0.000650000000000039\\
1.93856141357511	0.000624999999999987\\
1.94856141357511	0.000604999999999967\\
1.95856141357511	0.000580000000000025\\
1.96856141357511	0.000545000000000018\\
1.97856141357511	0.000524999999999998\\
1.98856141357511	0.000495000000000023\\
1.99856141357511	0.000475000000000003\\
2.00856141357511	0.000445000000000029\\
2.01856141357511	0.000419999999999976\\
2.02856141357511	0.000410000000000021\\
2.03856141357511	0.000395000000000034\\
2.04856141357511	0.000349999999999961\\
2.05856141357511	0.000340000000000007\\
2.06856141357511	0.000319999999999987\\
2.07856141357511	0.000299999999999967\\
2.08856141357511	0.000279999999999947\\
2.09856141357511	0.000269999999999992\\
2.10856141357511	0.000245000000000051\\
2.11856141357511	0.000225000000000031\\
2.12856141357511	0.000219999999999998\\
2.13856141357511	0.000205000000000011\\
2.14856141357511	0.000184999999999991\\
2.15856141357511	0.000164999999999971\\
2.16856141357511	0.000155000000000016\\
2.17856141357511	0.000140000000000029\\
2.18856141357511	0.000129999999999963\\
2.19856141357511	0.000120000000000009\\
2.20856141357511	0.000105000000000022\\
2.21856141357511	9.9999999999989e-05\\
2.22856141357511	7.50000000000473e-05\\
2.23856141357511	7.00000000000145e-05\\
2.24856141357511	6.49999999999817e-05\\
2.25856141357511	5.50000000000272e-05\\
2.26856141357511	5.50000000000272e-05\\
2.27856141357511	4.99999999999945e-05\\
2.28856141357511	4.99999999999945e-05\\
2.29856141357511	4.99999999999945e-05\\
2.30856141357511	4.49999999999617e-05\\
2.31856141357511	4.000000000004e-05\\
2.32856141357511	4.000000000004e-05\\
2.33856141357511	4.000000000004e-05\\
2.34856141357511	3.50000000000072e-05\\
2.35856141357511	3.50000000000072e-05\\
2.36856141357511	3.50000000000072e-05\\
2.37856141357511	2.99999999999745e-05\\
2.38856141357511	2.000000000002e-05\\
2.39856141357511	2.000000000002e-05\\
2.40856141357511	2.000000000002e-05\\
2.41856141357511	2.000000000002e-05\\
2.42856141357511	1.49999999999872e-05\\
2.43856141357511	1.49999999999872e-05\\
2.44856141357511	1.49999999999872e-05\\
2.45856141357511	9.99999999995449e-06\\
2.46856141357511	9.99999999995449e-06\\
2.47856141357511	5.00000000003276e-06\\
2.48856141357511	5.00000000003276e-06\\
2.49856141357511	5.00000000003276e-06\\
2.50856141357511	5.00000000003276e-06\\
2.51856141357511	5.00000000003276e-06\\
2.52856141357511	5.00000000003276e-06\\
2.53856141357511	5.00000000003276e-06\\
2.54856141357511	5.00000000003276e-06\\
2.55856141357511	5.00000000003276e-06\\
2.56856141357511	5.00000000003276e-06\\
2.57856141357511	0\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, PCQmod}

\begin{comment}
\addlegendentry{$\sigma_z^2=1$, PCQmod}
\addplot [color=red,thick, forget plot]
  table[row sep=crcr]{%
0.505011000964816	0.99999\\
0.515011000964816	0.999965\\
0.525011000964816	0.99985\\
0.535011000964816	0.99964\\
0.545011000964816	0.99909\\
0.555011000964816	0.997725\\
0.565011000964816	0.99508\\
0.575011000964816	0.98961\\
0.585011000964816	0.980235\\
0.595011000964816	0.96476\\
0.605011000964816	0.939855\\
0.615011000964816	0.903745\\
0.625011000964816	0.855425\\
0.635011000964816	0.79352\\
0.645011000964816	0.71995\\
0.655011000964816	0.63602\\
0.665011000964816	0.54708\\
0.675011000964816	0.457335\\
0.685011000964816	0.372855\\
0.695011000964816	0.29565\\
0.705011000964816	0.22896\\
0.715011000964816	0.175145\\
0.725011000964816	0.133605\\
0.735011000964816	0.10174\\
0.745011000964816	0.079425\\
0.755011000964816	0.063735\\
0.765011000964816	0.05324\\
0.775011000964816	0.04638\\
0.785011000964816	0.04181\\
0.795011000964816	0.03888\\
0.805011000964816	0.03683\\
0.815011000964816	0.035485\\
0.825011000964816	0.0345\\
0.835011000964816	0.03368\\
0.845011000964816	0.033075\\
0.855011000964816	0.032695\\
0.865011000964816	0.03244\\
0.875011000964816	0.03228\\
0.885011000964816	0.032145\\
0.895011000964816	0.03207\\
0.905011000964816	0.032005\\
0.915011000964816	0.03195\\
0.925011000964816	0.031895\\
0.935011000964816	0.031875\\
0.945011000964816	0.031845\\
0.955011000964816	0.031825\\
0.965011000964816	0.03178\\
0.975011000964816	0.03174\\
0.985011000964816	0.0317\\
0.995011000964816	0.03166\\
1.00501100096482	0.031595\\
1.01501100096482	0.0315299999999999\\
1.02501100096482	0.03146\\
1.03501100096482	0.0314\\
1.04501100096482	0.0313099999999999\\
1.05501100096482	0.03122\\
1.06501100096482	0.03113\\
1.07501100096482	0.031065\\
1.08501100096482	0.031015\\
1.09501100096482	0.03093\\
1.10501100096482	0.03086\\
1.11501100096482	0.03084\\
1.12501100096482	0.03078\\
1.13501100096482	0.03072\\
1.14501100096482	0.03065\\
1.15501100096482	0.0306\\
1.16501100096482	0.03054\\
1.17501100096482	0.03047\\
1.18501100096482	0.030435\\
1.19501100096482	0.03035\\
1.20501100096482	0.030285\\
1.21501100096482	0.030205\\
1.22501100096482	0.03012\\
1.23501100096482	0.0299700000000001\\
1.24501100096482	0.029865\\
1.25501100096482	0.029705\\
1.26501100096482	0.0295\\
1.27501100096482	0.029165\\
1.28501100096482	0.02884\\
1.29501100096482	0.02854\\
1.30501100096482	0.02818\\
1.31501100096482	0.0278350000000001\\
1.32501100096482	0.027385\\
1.33501100096482	0.026915\\
1.34501100096482	0.0264\\
1.35501100096482	0.025855\\
1.36501100096482	0.025285\\
1.37501100096482	0.024685\\
1.38501100096482	0.023905\\
1.39501100096482	0.02325\\
1.40501100096482	0.022675\\
1.41501100096482	0.02198\\
1.42501100096482	0.021325\\
1.43501100096482	0.02067\\
1.44501100096482	0.02006\\
1.45501100096482	0.019415\\
1.46501100096482	0.01883\\
1.47501100096482	0.01834\\
1.48501100096482	0.017805\\
1.49501100096482	0.01729\\
1.50501100096482	0.01681\\
1.51501100096482	0.016415\\
1.52501100096482	0.015995\\
1.53501100096482	0.01571\\
1.54501100096482	0.015425\\
1.55501100096482	0.01514\\
1.56501100096482	0.01489\\
1.57501100096482	0.01466\\
1.58501100096482	0.01442\\
1.59501100096482	0.014235\\
1.60501100096482	0.014085\\
1.61501100096482	0.01389\\
1.62501100096482	0.0137350000000001\\
1.63501100096482	0.013585\\
1.64501100096482	0.013485\\
1.65501100096482	0.01336\\
1.66501100096482	0.013225\\
1.67501100096482	0.013065\\
1.68501100096482	0.012945\\
1.69501100096482	0.01283\\
1.70501100096482	0.01271\\
1.71501100096482	0.012605\\
1.72501100096482	0.01245\\
1.73501100096482	0.01229\\
1.74501100096482	0.012175\\
1.75501100096482	0.01198\\
1.76501100096482	0.011795\\
1.77501100096482	0.01162\\
1.78501100096482	0.011445\\
1.79501100096482	0.01131\\
1.80501100096482	0.011155\\
1.81501100096482	0.011015\\
1.82501100096482	0.0108549999999999\\
1.83501100096482	0.010705\\
1.84501100096482	0.01057\\
1.85501100096482	0.010385\\
1.86501100096482	0.010255\\
1.87501100096482	0.010115\\
1.88501100096482	0.00999000000000005\\
1.89501100096482	0.00984499999999999\\
1.90501100096482	0.00975000000000004\\
1.91501100096482	0.00963000000000003\\
1.92501100096482	0.00951999999999997\\
1.93501100096482	0.00944\\
1.94501100096482	0.00932500000000003\\
1.95501100096482	0.00919000000000003\\
1.96501100096482	0.00911499999999998\\
1.97501100096482	0.00899499999999998\\
1.98501100096482	0.00890000000000002\\
1.99501100096482	0.008795\\
2.00501100096482	0.00868500000000005\\
2.01501100096482	0.00860000000000005\\
2.02501100096482	0.00850499999999998\\
2.03501100096482	0.00836499999999996\\
2.04501100096482	0.00828499999999999\\
2.05501100096482	0.008185\\
2.06501100096482	0.00806499999999999\\
2.07501100096482	0.00797999999999999\\
2.08501100096482	0.00790999999999997\\
2.09501100096482	0.00783\\
2.10501100096482	0.00773999999999997\\
2.11501100096482	0.00765000000000005\\
2.12501100096482	0.00756000000000001\\
2.13501100096482	0.00743499999999997\\
2.14501100096482	0.007355\\
2.15501100096482	0.00726000000000004\\
2.16501100096482	0.00717500000000004\\
2.17501100096482	0.00709499999999996\\
2.18501100096482	0.00701499999999999\\
2.19501100096482	0.00692999999999999\\
2.20501100096482	0.00687000000000004\\
2.21501100096482	0.00678500000000004\\
2.22501100096482	0.00673000000000001\\
2.23501100096482	0.00666\\
2.24501100096482	0.00656999999999996\\
2.25501100096482	0.00651999999999997\\
2.26501100096482	0.00646000000000002\\
2.27501100096482	0.00639999999999996\\
2.28501100096482	0.006355\\
2.29501100096482	0.00628499999999999\\
2.30501100096482	0.00624499999999995\\
2.31501100096482	0.00619999999999998\\
2.32501100096482	0.00614000000000003\\
2.33501100096482	0.00605999999999995\\
2.34501100096482	0.005965\\
2.35501100096482	0.00590999999999997\\
2.36501100096482	0.00584499999999999\\
2.37501100096482	0.00581500000000001\\
2.38501100096482	0.00575499999999995\\
2.39501100096482	0.00566999999999995\\
2.40501100096482	0.00563999999999998\\
2.41501100096482	0.00560000000000005\\
2.42501100096482	0.00555000000000005\\
2.43501100096482	0.00549999999999995\\
2.44501100096482	0.00546999999999997\\
2.45501100096482	0.00541000000000003\\
2.46501100096482	0.00537500000000002\\
2.47501100096482	0.00532999999999995\\
2.48501100096482	0.00528499999999998\\
2.49501100096482	0.00524000000000002\\
2.50501100096482	0.00521000000000005\\
2.51501100096482	0.00517000000000001\\
2.52501100096482	0.00510999999999995\\
2.53501100096482	0.00505\\
2.54501100096482	0.00499000000000005\\
2.55501100096482	0.00495500000000004\\
2.56501100096482	0.004915\\
2.57501100096482	0.00485999999999998\\
2.58501100096482	0.00480000000000003\\
2.59501100096482	0.00475000000000003\\
2.60501100096482	0.00468999999999997\\
2.61501100096482	0.00462499999999999\\
2.62501100096482	0.00458999999999998\\
2.63501100096482	0.00455000000000005\\
2.64501100096482	0.00449999999999995\\
2.65501100096482	0.00448999999999999\\
2.66501100096482	0.00444500000000003\\
2.67501100096482	0.00441499999999995\\
2.68501100096482	0.00436499999999995\\
2.69501100096482	0.00434999999999997\\
2.70501100096482	0.00429500000000005\\
2.71501100096482	0.00423499999999999\\
2.72501100096482	0.00422500000000003\\
2.73501100096482	0.00415500000000002\\
2.74501100096482	0.00414999999999999\\
2.75501100096482	0.00409499999999996\\
2.76501100096482	0.00405\\
2.77501100096482	0.00400999999999996\\
2.78501100096482	0.003965\\
2.79501100096482	0.00393500000000002\\
2.80501100096482	0.00390000000000001\\
2.81501100096482	0.00387499999999996\\
2.82501100096482	0.00383999999999995\\
2.83501100096482	0.00378999999999996\\
2.84501100096482	0.00373000000000001\\
2.85501100096482	0.00370000000000004\\
2.86501100096482	0.00365499999999996\\
2.87501100096482	0.00362499999999999\\
2.88501100096482	0.00358000000000003\\
2.89501100096482	0.00354500000000002\\
2.90501100096482	0.00351500000000005\\
2.91501100096482	0.00348499999999996\\
2.92501100096482	0.00343499999999997\\
2.93501100096482	0.00339\\
2.94501100096482	0.00336999999999998\\
2.95501100096482	0.00333000000000006\\
2.96501100096482	0.00331000000000004\\
2.97501100096482	0.00327\\
2.98501100096482	0.00320500000000001\\
2.99501100096482	0.00314499999999995\\
3.00501100096482	0.00311499999999998\\
3.01501100096482	0.00307999999999997\\
3.02501100096482	0.00305500000000003\\
3.03501100096482	0.00302999999999998\\
3.04501100096482	0.002965\\
3.05501100096482	0.00292499999999996\\
3.06501100096482	0.00289499999999998\\
3.07501100096482	0.00287999999999999\\
3.08501100096482	0.00285999999999997\\
3.09501100096482	0.00283999999999995\\
3.10501100096482	0.00282499999999997\\
3.11501100096482	0.00280499999999995\\
3.12501100096482	0.002745\\
3.13501100096482	0.00270000000000004\\
3.14501100096482	0.00265000000000004\\
3.15501100096482	0.00261500000000003\\
3.16501100096482	0.00256500000000004\\
3.17501100096482	0.00253499999999995\\
3.18501100096482	0.00249500000000003\\
3.19501100096482	0.00246000000000002\\
3.20501100096482	0.00244999999999995\\
3.21501100096482	0.00241499999999995\\
3.22501100096482	0.00237500000000002\\
3.23501100096482	0.00234999999999996\\
3.24501100096482	0.00232500000000002\\
3.25501100096482	0.002305\\
3.26501100096482	0.00226999999999999\\
3.27501100096482	0.00224999999999997\\
3.28501100096482	0.00221499999999997\\
3.29501100096482	0.00219499999999995\\
3.30501100096482	0.00217000000000001\\
3.31501100096482	0.00214000000000003\\
3.32501100096482	0.00212500000000004\\
3.33501100096482	0.00209999999999999\\
3.34501100096482	0.00206499999999998\\
3.35501100096482	0.00204000000000004\\
3.36501100096482	0.00201499999999999\\
3.37501100096482	0.00199000000000005\\
3.38501100096482	0.00195000000000001\\
3.39501100096482	0.00190999999999997\\
3.40501100096482	0.00189499999999998\\
3.41501100096482	0.00187000000000004\\
3.42501100096482	0.00185000000000002\\
3.43501100096482	0.00183\\
3.44501100096482	0.00180000000000002\\
3.45501100096482	0.00178\\
3.46501100096482	0.00173999999999996\\
3.47501100096482	0.00170999999999999\\
3.48501100096482	0.001695\\
3.49501100096482	0.00166999999999995\\
3.50501100096482	0.00164500000000001\\
3.51501100096482	0.00163500000000005\\
3.52501100096482	0.00160499999999997\\
3.53501100096482	0.00158000000000003\\
3.54501100096482	0.00155000000000005\\
3.55501100096482	0.00153499999999995\\
3.56501100096482	0.00150499999999998\\
3.57501100096482	0.00148999999999999\\
3.58501100096482	0.00146999999999997\\
3.59501100096482	0.00146000000000002\\
3.60501100096482	0.00146000000000002\\
3.61501100096482	0.00145499999999998\\
3.62501100096482	0.00144\\
3.63501100096482	0.00143000000000004\\
3.64501100096482	0.00141500000000006\\
3.65501100096482	0.00139\\
3.66501100096482	0.00136499999999995\\
3.67501100096482	0.001355\\
3.68501100096482	0.00133499999999998\\
3.69501100096482	0.00132500000000002\\
3.70501100096482	0.001305\\
3.71501100096482	0.00129999999999997\\
3.72501100096482	0.00128499999999998\\
3.73501100096482	0.00127500000000003\\
3.74501100096482	0.00124000000000002\\
3.75501100096482	0.00122500000000003\\
3.76501100096482	0.00122\\
3.77501100096482	0.00119999999999998\\
3.78501100096482	0.00117999999999996\\
3.79501100096482	0.00116000000000005\\
3.80501100096482	0.00112999999999996\\
3.81501100096482	0.00111499999999998\\
3.82501100096482	0.00109000000000004\\
3.83501100096482	0.00107500000000005\\
3.84501100096482	0.00105\\
3.85501100096482	0.00102000000000002\\
3.86501100096482	0.00100999999999996\\
3.87501100096482	0.001\\
3.88501100096482	0.000985000000000014\\
3.89501100096482	0.000970000000000026\\
3.90501100096482	0.000959999999999961\\
3.91501100096482	0.000944999999999974\\
3.92501100096482	0.000920000000000032\\
3.93501100096482	0.000894999999999979\\
3.94501100096482	0.000885000000000025\\
3.95501100096482	0.000865000000000005\\
3.96501100096482	0.00085500000000005\\
3.97501100096482	0.000850000000000017\\
3.98501100096482	0.000839999999999952\\
3.99501100096482	0.000829999999999997\\
4.00501100096482	0.000820000000000043\\
4.01501100096482	0.000809999999999977\\
4.02501100096482	0.00079499999999999\\
4.03501100096482	0.000785000000000036\\
4.04501100096482	0.000785000000000036\\
4.05501100096482	0.00077499999999997\\
4.06501100096482	0.000744999999999996\\
4.07501100096482	0.000735000000000041\\
4.08501100096482	0.000730000000000008\\
4.09501100096482	0.000715000000000021\\
4.10501100096482	0.000695000000000001\\
4.11501100096482	0.000685000000000047\\
4.12501100096482	0.000685000000000047\\
4.13501100096482	0.000680000000000014\\
4.14501100096482	0.000659999999999994\\
4.15501100096482	0.000635000000000052\\
4.16501100096482	0.000630000000000019\\
4.17501100096482	0.000630000000000019\\
4.18501100096482	0.000619999999999954\\
4.19501100096482	0.000619999999999954\\
4.20501100096482	0.000604999999999967\\
4.21501100096482	0.000595000000000012\\
4.22501100096482	0.000589999999999979\\
4.23501100096482	0.000574999999999992\\
4.24501100096482	0.00055000000000005\\
4.25501100096482	0.000524999999999998\\
4.26501100096482	0.000495000000000023\\
4.27501100096482	0.000484999999999958\\
4.28501100096482	0.00046999999999997\\
4.29501100096482	0.000454999999999983\\
4.30501100096482	0.000439999999999996\\
4.31501100096482	0.000419999999999976\\
4.32501100096482	0.000410000000000021\\
4.33501100096482	0.000399999999999956\\
4.34501100096482	0.000380000000000047\\
4.35501100096482	0.000375000000000014\\
4.36501100096482	0.000349999999999961\\
4.37501100096482	0.00034500000000004\\
4.38501100096482	0.000340000000000007\\
4.39501100096482	0.000340000000000007\\
4.40501100096482	0.000330000000000052\\
4.41501100096482	0.00032500000000002\\
4.42501100096482	0.000290000000000012\\
4.43501100096482	0.00028499999999998\\
4.44501100096482	0.00028499999999998\\
4.45501100096482	0.000269999999999992\\
4.46501100096482	0.000245000000000051\\
4.47501100096482	0.000229999999999952\\
4.48501100096482	0.000219999999999998\\
4.49501100096482	0.000210000000000043\\
4.50501100096482	0.000210000000000043\\
4.51501100096482	0.000194999999999945\\
4.52501100096482	0.000194999999999945\\
4.53501100096482	0.000184999999999991\\
4.54501100096482	0.000170000000000003\\
4.55501100096482	0.000160000000000049\\
4.56501100096482	0.000160000000000049\\
4.57501100096482	0.000160000000000049\\
4.58501100096482	0.000149999999999983\\
4.59501100096482	0.000140000000000029\\
4.60501100096482	0.000134999999999996\\
4.61501100096482	0.000129999999999963\\
4.62501100096482	0.000114999999999976\\
4.63501100096482	0.000105000000000022\\
4.64501100096482	9.9999999999989e-05\\
4.65501100096482	9.9999999999989e-05\\
4.66501100096482	9.00000000000345e-05\\
4.67501100096482	8.50000000000017e-05\\
4.68501100096482	8.50000000000017e-05\\
4.69501100096482	8.50000000000017e-05\\
4.70501100096482	7.9999999999969e-05\\
4.71501100096482	7.50000000000473e-05\\
4.72501100096482	7.50000000000473e-05\\
4.73501100096482	7.50000000000473e-05\\
4.74501100096482	7.50000000000473e-05\\
4.75501100096482	7.50000000000473e-05\\
4.76501100096482	7.00000000000145e-05\\
4.77501100096482	6.49999999999817e-05\\
4.78501100096482	6.49999999999817e-05\\
4.79501100096482	6.49999999999817e-05\\
4.80501100096482	6.49999999999817e-05\\
4.81501100096482	5.9999999999949e-05\\
4.82501100096482	5.9999999999949e-05\\
4.83501100096482	5.50000000000272e-05\\
4.84501100096482	4.99999999999945e-05\\
4.85501100096482	4.99999999999945e-05\\
4.86501100096482	4.000000000004e-05\\
4.87501100096482	3.50000000000072e-05\\
4.88501100096482	3.50000000000072e-05\\
4.89501100096482	3.50000000000072e-05\\
4.90501100096482	3.50000000000072e-05\\
4.91501100096482	2.99999999999745e-05\\
4.92501100096482	2.99999999999745e-05\\
4.93501100096482	2.99999999999745e-05\\
4.94501100096482	2.99999999999745e-05\\
4.95501100096482	2.99999999999745e-05\\
4.96501100096482	2.99999999999745e-05\\
4.97501100096482	2.99999999999745e-05\\
4.98501100096482	2.99999999999745e-05\\
4.99501100096482	2.99999999999745e-05\\
5.00501100096482	2.99999999999745e-05\\
5.01501100096482	2.99999999999745e-05\\
5.02501100096482	2.99999999999745e-05\\
5.03501100096482	2.99999999999745e-05\\
5.04501100096482	2.99999999999745e-05\\
5.05501100096482	2.50000000000528e-05\\
5.06501100096482	2.50000000000528e-05\\
5.07501100096482	2.50000000000528e-05\\
5.08501100096482	2.50000000000528e-05\\
5.09501100096482	2.50000000000528e-05\\
5.10501100096482	2.000000000002e-05\\
5.11501100096482	2.000000000002e-05\\
5.12501100096482	2.000000000002e-05\\
5.13501100096482	2.000000000002e-05\\
5.14501100096482	1.49999999999872e-05\\
5.15501100096482	1.49999999999872e-05\\
5.16501100096482	1.49999999999872e-05\\
5.17501100096482	1.49999999999872e-05\\
5.18501100096482	1.49999999999872e-05\\
5.19501100096482	9.99999999995449e-06\\
5.20501100096482	5.00000000003276e-06\\
5.21501100096482	5.00000000003276e-06\\
5.22501100096482	5.00000000003276e-06\\
5.23501100096482	5.00000000003276e-06\\
5.24501100096482	5.00000000003276e-06\\
5.25501100096482	5.00000000003276e-06\\
5.26501100096482	5.00000000003276e-06\\
5.27501100096482	5.00000000003276e-06\\
5.28501100096482	5.00000000003276e-06\\
5.29501100096482	0\\
};
\end{comment}

\end{semilogyaxis}
\end{tikzpicture}%



==> CDFplot_vector.tex <==
%auto-ignore
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=7cm,
height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.2,
xmax=2.25,
xtick={0.25,0.5,...,4},
minor xtick={0.25,0.5,...,4},
grid=both,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{D}$},
ymin=5e-4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Prob{\Delta>\mathcal{D}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, ,nodes={scale=0.65, transform shape},at={(1,1)},anchor=north east}
]
%\addlegendimage{no markers,blue,very thick}

\addplot [color=red, thick,dashed]
  table[row sep=crcr]{%
0.250713855201657	0.99996\\
0.260713855201657	0.99975\\
0.270713855201657	0.99843\\
0.280713855201657	0.99282\\
0.290713855201657	0.97625\\
0.300713855201657	0.93694\\
0.310713855201657	0.8596\\
0.320713855201657	0.74098\\
0.330713855201657	0.59087\\
0.340713855201657	0.43166\\
0.350713855201657	0.28774\\
0.360713855201657	0.17855\\
0.370713855201657	0.10449\\
0.380713855201657	0.06204\\
0.390713855201657	0.03948\\
0.400713855201657	0.02999\\
0.410713855201657	0.0256999999999999\\
0.420713855201657	0.02403\\
0.430713855201657	0.02346\\
0.440713855201657	0.0233100000000001\\
0.450713855201657	0.02324\\
0.460713855201657	0.02319\\
0.470713855201657	0.02319\\
0.480713855201657	0.02319\\
0.490713855201657	0.02315\\
0.500713855201657	0.02305\\
0.510713855201657	0.02286\\
0.520713855201657	0.02257\\
0.530713855201657	0.02208\\
0.540713855201657	0.02133\\
0.550713855201657	0.02041\\
0.560713855201657	0.01939\\
0.570713855201657	0.01816\\
0.580713855201657	0.01677\\
0.590713855201657	0.0154300000000001\\
0.600713855201657	0.01419\\
0.610713855201657	0.01272\\
0.620713855201657	0.01152\\
0.630713855201657	0.01057\\
0.640713855201657	0.00987000000000005\\
0.650713855201657	0.00917000000000001\\
0.660713855201657	0.00865000000000005\\
0.670713855201657	0.00829999999999997\\
0.680713855201657	0.00804000000000005\\
0.690713855201657	0.00790000000000002\\
0.700713855201657	0.00773999999999997\\
0.710713855201657	0.00761000000000001\\
0.720713855201657	0.00754999999999995\\
0.730713855201657	0.00744\\
0.740713855201657	0.00741999999999998\\
0.750713855201657	0.00736000000000003\\
0.760713855201657	0.00719000000000003\\
0.770713855201657	0.00712999999999997\\
0.780713855201657	0.00700000000000001\\
0.790713855201657	0.00682000000000005\\
0.800713855201657	0.00663999999999998\\
0.810713855201657	0.00632999999999995\\
0.820713855201657	0.00607999999999997\\
0.830713855201657	0.00578999999999996\\
0.840713855201657	0.00549999999999995\\
0.850713855201657	0.00531000000000004\\
0.860713855201657	0.00507000000000002\\
0.870713855201657	0.00473999999999997\\
0.880713855201657	0.00455000000000005\\
0.890713855201657	0.00444999999999995\\
0.900713855201657	0.00419000000000003\\
0.910713855201657	0.00400999999999996\\
0.920713855201657	0.00383\\
0.930713855201657	0.00368000000000002\\
0.940713855201657	0.00353000000000003\\
0.950713855201657	0.00341000000000002\\
0.960713855201657	0.00333000000000006\\
0.970713855201657	0.00324000000000002\\
0.980713855201657	0.00312999999999997\\
0.990713855201657	0.00304000000000004\\
1.00071385520166	0.00297999999999998\\
1.01071385520166	0.00290000000000001\\
1.02071385520166	0.00283999999999995\\
1.03071385520166	0.00278\\
1.04071385520166	0.00270000000000004\\
1.05071385520166	0.00261999999999996\\
1.06071385520166	0.00258999999999998\\
1.07071385520166	0.00248000000000004\\
1.08071385520166	0.00243000000000004\\
1.09071385520166	0.00234999999999996\\
1.10071385520166	0.00226999999999999\\
1.11071385520166	0.00217000000000001\\
1.12071385520166	0.00209000000000004\\
1.13071385520166	0.00204000000000004\\
1.14071385520166	0.002\\
1.15071385520166	0.00192999999999999\\
1.16071385520166	0.00183999999999995\\
1.17071385520166	0.00178999999999996\\
1.18071385520166	0.00173999999999996\\
1.19071385520166	0.00170000000000003\\
1.20071385520166	0.00165999999999999\\
1.21071385520166	0.00161999999999995\\
1.22071385520166	0.00153999999999999\\
1.23071385520166	0.00149999999999995\\
1.24071385520166	0.00146000000000002\\
1.25071385520166	0.00144\\
1.26071385520166	0.00141000000000002\\
1.27071385520166	0.00136999999999998\\
1.28071385520166	0.00133000000000005\\
1.29071385520166	0.00131000000000003\\
1.30071385520166	0.00126000000000004\\
1.31071385520166	0.00121000000000004\\
1.32071385520166	0.00114999999999998\\
1.33071385520166	0.00112999999999996\\
1.34071385520166	0.00112000000000001\\
1.35071385520166	0.00107999999999997\\
1.36071385520166	0.00104000000000004\\
1.37071385520166	0.00102000000000002\\
1.38071385520166	0.00100999999999996\\
1.39071385520166	0.000979999999999981\\
1.40071385520166	0.000970000000000026\\
1.41071385520166	0.000959999999999961\\
1.42071385520166	0.000959999999999961\\
1.43071385520166	0.000920000000000032\\
1.44071385520166	0.000870000000000037\\
1.45071385520166	0.000829999999999997\\
1.46071385520166	0.000809999999999977\\
1.47071385520166	0.000789999999999957\\
1.48071385520166	0.000780000000000003\\
1.49071385520166	0.000759999999999983\\
1.50071385520166	0.000759999999999983\\
1.51071385520166	0.000720000000000054\\
1.52071385520166	0.000680000000000014\\
1.53071385520166	0.000659999999999994\\
1.54071385520166	0.000639999999999974\\
1.55071385520166	0.000619999999999954\\
1.56071385520166	0.000600000000000045\\
1.57071385520166	0.000589999999999979\\
1.58071385520166	0.000560000000000005\\
1.59071385520166	0.00055000000000005\\
1.60071385520166	0.00053000000000003\\
1.61071385520166	0.000519999999999965\\
1.62071385520166	0.000519999999999965\\
1.63071385520166	0.00051000000000001\\
1.64071385520166	0.00048999999999999\\
1.65071385520166	0.000480000000000036\\
1.66071385520166	0.000480000000000036\\
1.67071385520166	0.00044999999999995\\
1.68071385520166	0.000439999999999996\\
1.69071385520166	0.000430000000000041\\
1.70071385520166	0.000410000000000021\\
1.71071385520166	0.000410000000000021\\
1.72071385520166	0.000399999999999956\\
1.73071385520166	0.000390000000000001\\
1.74071385520166	0.000390000000000001\\
1.75071385520166	0.000369999999999981\\
1.76071385520166	0.000349999999999961\\
1.77071385520166	0.000330000000000052\\
1.78071385520166	0.000319999999999987\\
1.79071385520166	0.000319999999999987\\
1.80071385520166	0.000319999999999987\\
1.81071385520166	0.000319999999999987\\
1.82071385520166	0.000299999999999967\\
1.83071385520166	0.000290000000000012\\
1.84071385520166	0.000279999999999947\\
1.85071385520166	0.000269999999999992\\
1.86071385520166	0.000269999999999992\\
1.87071385520166	0.000249999999999972\\
1.88071385520166	0.000249999999999972\\
1.89071385520166	0.000240000000000018\\
1.90071385520166	0.000240000000000018\\
1.91071385520166	0.000229999999999952\\
1.92071385520166	0.000219999999999998\\
1.93071385520166	0.000199999999999978\\
1.94071385520166	0.000199999999999978\\
1.95071385520166	0.000190000000000023\\
1.96071385520166	0.000190000000000023\\
1.97071385520166	0.000179999999999958\\
1.98071385520166	0.000179999999999958\\
1.99071385520166	0.000170000000000003\\
2.00071385520166	0.000170000000000003\\
2.01071385520166	0.000160000000000049\\
2.02071385520166	0.000160000000000049\\
2.03071385520166	0.000149999999999983\\
2.04071385520166	0.000149999999999983\\
2.05071385520166	0.000120000000000009\\
2.06071385520166	9.9999999999989e-05\\
2.07071385520166	9.9999999999989e-05\\
2.08071385520166	9.9999999999989e-05\\
2.09071385520166	7.9999999999969e-05\\
2.10071385520166	7.9999999999969e-05\\
2.11071385520166	7.9999999999969e-05\\
2.12071385520166	7.00000000000145e-05\\
2.13071385520166	7.00000000000145e-05\\
2.14071385520166	7.00000000000145e-05\\
2.15071385520166	7.00000000000145e-05\\
2.16071385520166	7.00000000000145e-05\\
2.17071385520166	7.00000000000145e-05\\
2.18071385520166	5.9999999999949e-05\\
2.19071385520166	5.9999999999949e-05\\
2.20071385520166	4.000000000004e-05\\
2.21071385520166	4.000000000004e-05\\
2.22071385520166	4.000000000004e-05\\
2.23071385520166	4.000000000004e-05\\
2.24071385520166	4.000000000004e-05\\
2.25071385520166	2.99999999999745e-05\\
2.26071385520166	2.99999999999745e-05\\
2.27071385520166	2.000000000002e-05\\
2.28071385520166	2.000000000002e-05\\
2.29071385520166	2.000000000002e-05\\
2.30071385520166	2.000000000002e-05\\
2.31071385520166	2.000000000002e-05\\
2.32071385520166	2.000000000002e-05\\
2.33071385520166	2.000000000002e-05\\
2.34071385520166	2.000000000002e-05\\
2.35071385520166	9.99999999995449e-06\\
2.36071385520166	9.99999999995449e-06\\
2.37071385520166	9.99999999995449e-06\\
2.38071385520166	9.99999999995449e-06\\
2.39071385520166	9.99999999995449e-06\\
2.40071385520166	0\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, PCQ, 8-ASK}

\addplot [color=blue,thick]
  table[row sep=crcr]{%
0.238561413575109	0.999995\\
0.248561413575109	0.999935\\
0.258561413575109	0.999745\\
0.268561413575109	0.99843\\
0.278561413575109	0.99324\\
0.288561413575109	0.973975\\
0.298561413575109	0.927545\\
0.308561413575109	0.83634\\
0.318561413575109	0.696985\\
0.328561413575109	0.525925\\
0.338561413575109	0.35895\\
0.348561413575109	0.224435\\
0.358561413575109	0.136105\\
0.368561413575109	0.0870300000000001\\
0.378561413575109	0.0647450000000001\\
0.388561413575109	0.05582\\
0.398561413575109	0.053065\\
0.408561413575109	0.052185\\
0.418561413575109	0.05198\\
0.428561413575109	0.0519500000000001\\
0.438561413575109	0.0519500000000001\\
0.448561413575109	0.0519500000000001\\
0.458561413575109	0.0519500000000001\\
0.468561413575109	0.05194\\
0.478561413575109	0.05192\\
0.488561413575109	0.051875\\
0.498561413575109	0.051775\\
0.508561413575109	0.051565\\
0.518561413575109	0.05101\\
0.528561413575109	0.0502\\
0.538561413575109	0.049025\\
0.548561413575109	0.047185\\
0.558561413575109	0.0450700000000001\\
0.568561413575109	0.042565\\
0.578561413575109	0.039525\\
0.588561413575109	0.036455\\
0.598561413575109	0.03345\\
0.608561413575109	0.030555\\
0.618561413575109	0.028025\\
0.628561413575109	0.025715\\
0.638561413575109	0.02391\\
0.648561413575109	0.022525\\
0.658561413575109	0.02141\\
0.668561413575109	0.02046\\
0.678561413575109	0.019725\\
0.688561413575109	0.019165\\
0.698561413575109	0.01867\\
0.708561413575109	0.0182\\
0.718561413575109	0.017825\\
0.728561413575109	0.017525\\
0.738561413575109	0.017215\\
0.748561413575109	0.016965\\
0.758561413575109	0.01653\\
0.768561413575109	0.0162099999999999\\
0.778561413575109	0.01585\\
0.788561413575109	0.01552\\
0.798561413575109	0.015155\\
0.808561413575109	0.01473\\
0.818561413575109	0.01441\\
0.828561413575109	0.013985\\
0.838561413575109	0.01349\\
0.848561413575109	0.01306\\
0.858561413575109	0.0126500000000001\\
0.868561413575109	0.01219\\
0.878561413575109	0.011745\\
0.888561413575109	0.01135\\
0.898561413575109	0.010885\\
0.908561413575109	0.010585\\
0.918561413575109	0.010255\\
0.928561413575109	0.00992000000000004\\
0.938561413575109	0.00958000000000003\\
0.948561413575109	0.00933499999999998\\
0.958561413575109	0.00907500000000006\\
0.968561413575109	0.00880999999999998\\
0.978561413575109	0.00856000000000001\\
0.988561413575109	0.00833499999999998\\
0.998561413575109	0.00803500000000001\\
1.00856141357511	0.00778500000000004\\
1.01856141357511	0.007525\\
1.02856141357511	0.00734500000000005\\
1.03856141357511	0.00712000000000002\\
1.04856141357511	0.00690500000000005\\
1.05856141357511	0.00666500000000003\\
1.06856141357511	0.00648499999999996\\
1.07856141357511	0.00629999999999997\\
1.08856141357511	0.00614499999999996\\
1.09856141357511	0.00599000000000005\\
1.10856141357511	0.00582000000000005\\
1.11856141357511	0.00562499999999999\\
1.12856141357511	0.00543000000000005\\
1.13856141357511	0.00524500000000006\\
1.14856141357511	0.005135\\
1.15856141357511	0.00500500000000004\\
1.16856141357511	0.00490500000000005\\
1.17856141357511	0.00479499999999999\\
1.18856141357511	0.00462499999999999\\
1.19856141357511	0.004525\\
1.20856141357511	0.00441999999999998\\
1.21856141357511	0.00429500000000005\\
1.22856141357511	0.00419499999999995\\
1.23856141357511	0.00402999999999998\\
1.24856141357511	0.00390500000000005\\
1.25856141357511	0.00378000000000001\\
1.26856141357511	0.00366500000000003\\
1.27856141357511	0.00353000000000003\\
1.28856141357511	0.00339999999999996\\
1.29856141357511	0.00333000000000006\\
1.30856141357511	0.00326499999999996\\
1.31856141357511	0.00318499999999999\\
1.32856141357511	0.00310999999999995\\
1.33856141357511	0.00301499999999999\\
1.34856141357511	0.00295000000000001\\
1.35856141357511	0.00290500000000005\\
1.36856141357511	0.00282000000000004\\
1.37856141357511	0.00276500000000002\\
1.38856141357511	0.00267499999999998\\
1.39856141357511	0.00258999999999998\\
1.40856141357511	0.00251500000000005\\
1.41856141357511	0.00246000000000002\\
1.42856141357511	0.00236999999999998\\
1.43856141357511	0.00231000000000003\\
1.44856141357511	0.00224500000000005\\
1.45856141357511	0.00218499999999999\\
1.46856141357511	0.00211499999999998\\
1.47856141357511	0.00207000000000002\\
1.48856141357511	0.00201499999999999\\
1.49856141357511	0.00199000000000005\\
1.50856141357511	0.00192999999999999\\
1.51856141357511	0.00188500000000003\\
1.52856141357511	0.00184499999999999\\
1.53856141357511	0.00180999999999998\\
1.54856141357511	0.00177000000000005\\
1.55856141357511	0.00175000000000003\\
1.56856141357511	0.001695\\
1.57856141357511	0.00166500000000003\\
1.58856141357511	0.00163500000000005\\
1.59856141357511	0.00158499999999995\\
1.60856141357511	0.00154500000000002\\
1.61856141357511	0.00151500000000004\\
1.62856141357511	0.00146999999999997\\
1.63856141357511	0.00144500000000003\\
1.64856141357511	0.00139500000000004\\
1.65856141357511	0.00134999999999996\\
1.66856141357511	0.00132500000000002\\
1.67856141357511	0.00129000000000001\\
1.68856141357511	0.00126499999999996\\
1.69856141357511	0.00122\\
1.70856141357511	0.00119000000000002\\
1.71856141357511	0.00115500000000002\\
1.72856141357511	0.00112999999999996\\
1.73856141357511	0.00109000000000004\\
1.74856141357511	0.00105500000000003\\
1.75856141357511	0.00102500000000005\\
1.76856141357511	0.00100999999999996\\
1.77856141357511	0.000990000000000046\\
1.78856141357511	0.000970000000000026\\
1.79856141357511	0.000920000000000032\\
1.80856141357511	0.000885000000000025\\
1.81856141357511	0.000885000000000025\\
1.82856141357511	0.000874999999999959\\
1.83856141357511	0.000844999999999985\\
1.84856141357511	0.00081500000000001\\
1.85856141357511	0.000804999999999945\\
1.86856141357511	0.00077499999999997\\
1.87856141357511	0.000759999999999983\\
1.88856141357511	0.000735000000000041\\
1.89856141357511	0.000720000000000054\\
1.90856141357511	0.000704999999999956\\
1.91856141357511	0.000689999999999968\\
1.92856141357511	0.000650000000000039\\
1.93856141357511	0.000624999999999987\\
1.94856141357511	0.000604999999999967\\
1.95856141357511	0.000580000000000025\\
1.96856141357511	0.000545000000000018\\
1.97856141357511	0.000524999999999998\\
1.98856141357511	0.000495000000000023\\
1.99856141357511	0.000475000000000003\\
2.00856141357511	0.000445000000000029\\
2.01856141357511	0.000419999999999976\\
2.02856141357511	0.000410000000000021\\
2.03856141357511	0.000395000000000034\\
2.04856141357511	0.000349999999999961\\
2.05856141357511	0.000340000000000007\\
2.06856141357511	0.000319999999999987\\
2.07856141357511	0.000299999999999967\\
2.08856141357511	0.000279999999999947\\
2.09856141357511	0.000269999999999992\\
2.10856141357511	0.000245000000000051\\
2.11856141357511	0.000225000000000031\\
2.12856141357511	0.000219999999999998\\
2.13856141357511	0.000205000000000011\\
2.14856141357511	0.000184999999999991\\
2.15856141357511	0.000164999999999971\\
2.16856141357511	0.000155000000000016\\
2.17856141357511	0.000140000000000029\\
2.18856141357511	0.000129999999999963\\
2.19856141357511	0.000120000000000009\\
2.20856141357511	0.000105000000000022\\
2.21856141357511	9.9999999999989e-05\\
2.22856141357511	7.50000000000473e-05\\
2.23856141357511	7.00000000000145e-05\\
2.24856141357511	6.49999999999817e-05\\
2.25856141357511	5.50000000000272e-05\\
2.26856141357511	5.50000000000272e-05\\
2.27856141357511	4.99999999999945e-05\\
2.28856141357511	4.99999999999945e-05\\
2.29856141357511	4.99999999999945e-05\\
2.30856141357511	4.49999999999617e-05\\
2.31856141357511	4.000000000004e-05\\
2.32856141357511	4.000000000004e-05\\
2.33856141357511	4.000000000004e-05\\
2.34856141357511	3.50000000000072e-05\\
2.35856141357511	3.50000000000072e-05\\
2.36856141357511	3.50000000000072e-05\\
2.37856141357511	2.99999999999745e-05\\
2.38856141357511	2.000000000002e-05\\
2.39856141357511	2.000000000002e-05\\
2.40856141357511	2.000000000002e-05\\
2.41856141357511	2.000000000002e-05\\
2.42856141357511	1.49999999999872e-05\\
2.43856141357511	1.49999999999872e-05\\
2.44856141357511	1.49999999999872e-05\\
2.45856141357511	9.99999999995449e-06\\
2.46856141357511	9.99999999995449e-06\\
2.47856141357511	5.00000000003276e-06\\
2.48856141357511	5.00000000003276e-06\\
2.49856141357511	5.00000000003276e-06\\
2.50856141357511	5.00000000003276e-06\\
2.51856141357511	5.00000000003276e-06\\
2.52856141357511	5.00000000003276e-06\\
2.53856141357511	5.00000000003276e-06\\
2.54856141357511	5.00000000003276e-06\\
2.55856141357511	5.00000000003276e-06\\
2.56856141357511	5.00000000003276e-06\\
2.57856141357511	0\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, PCQmod, 8-ASK}

\addplot [color=Mahogany,thick,dash dot]
  table[row sep=crcr]{%
0.214270972475524	0.99998\\
0.224270972475524	0.9999\\
0.234270972475524	0.99945\\
0.244270972475524	0.997555\\
0.254270972475524	0.991235\\
0.264270972475524	0.975\\
0.274270972475524	0.93877\\
0.284270972475524	0.872865\\
0.294270972475524	0.77468\\
0.304270972475524	0.648515\\
0.314270972475524	0.50788\\
0.324270972475524	0.373815\\
0.334270972475524	0.261705\\
0.344270972475524	0.177655\\
0.354270972475524	0.122045\\
0.364270972475524	0.08849\\
0.374270972475524	0.068925\\
0.384270972475524	0.057115\\
0.394270972475524	0.049345\\
0.404270972475524	0.042825\\
0.414270972475524	0.037365\\
0.424270972475524	0.032825\\
0.434270972475524	0.028895\\
0.444270972475524	0.025365\\
0.454270972475524	0.022475\\
0.464270972475524	0.0199\\
0.474270972475524	0.017935\\
0.484270972475524	0.016165\\
0.494270972475524	0.014465\\
0.504270972475524	0.013155\\
0.514270972475524	0.01197\\
0.524270972475524	0.01083\\
0.534270972475524	0.00985499999999995\\
0.544270972475524	0.00904499999999997\\
0.554270972475524	0.00834000000000001\\
0.564270972475524	0.00768000000000002\\
0.574270972475524	0.00707500000000005\\
0.584270972475524	0.00639000000000001\\
0.594270972475524	0.00587000000000004\\
0.604270972475524	0.00541999999999998\\
0.614270972475524	0.00499000000000005\\
0.624270972475524	0.00448999999999999\\
0.634270972475524	0.004\\
0.644270972475524	0.00361999999999996\\
0.654270972475524	0.00322500000000003\\
0.664270972475524	0.00290999999999997\\
0.674270972475524	0.00249500000000003\\
0.684270972475524	0.00221499999999997\\
0.694270972475524	0.00201499999999999\\
0.704270972475524	0.00173000000000001\\
0.714270972475524	0.00148999999999999\\
0.724270972475524	0.001305\\
0.734270972475524	0.00117999999999996\\
0.744270972475524	0.00100999999999996\\
0.754270972475524	0.000874999999999959\\
0.764270972475524	0.000700000000000034\\
0.774270972475524	0.000580000000000025\\
0.784270972475524	0.000475000000000003\\
0.794270972475524	0.000395000000000034\\
0.804270972475524	0.000334999999999974\\
0.814270972475524	0.000275000000000025\\
0.824270972475524	0.000225000000000031\\
0.834270972475524	0.000184999999999991\\
0.844270972475524	0.000144999999999951\\
0.854270972475524	0.000114999999999976\\
0.864270972475524	9.00000000000345e-05\\
0.874270972475524	7.00000000000145e-05\\
0.884270972475524	4.000000000004e-05\\
0.894270972475524	2.99999999999745e-05\\
0.904270972475524	2.000000000002e-05\\
0.914270972475524	1.49999999999872e-05\\
0.924270972475524	9.99999999995449e-06\\
0.934270972475524	9.99999999995449e-06\\
0.944270972475524	9.99999999995449e-06\\
0.954270972475524	5.00000000003276e-06\\
0.964270972475524	0\\
};
\addlegendentry{$\sigma_y^2=3/2$, $\sigma_z^2=1/2$, PCQ, 4-ASK}

\addplot [color=ForestGreen,thick]
  table[row sep=crcr]{%
0.221257459611541	0.99998\\
0.231257459611541	0.999775\\
0.241257459611541	0.999115\\
0.251257459611541	0.996435\\
0.261257459611541	0.988285\\
0.271257459611541	0.967385\\
0.281257459611541	0.923375\\
0.291257459611541	0.84781\\
0.301257459611541	0.73633\\
0.311257459611541	0.59847\\
0.321257459611541	0.45115\\
0.331257459611541	0.315985\\
0.341257459611541	0.2053\\
0.351257459611541	0.12839\\
0.361257459611541	0.080275\\
0.371257459611541	0.05284\\
0.381257459611541	0.038385\\
0.391257459611541	0.03088\\
0.401257459611541	0.02708\\
0.411257459611541	0.02438\\
0.421257459611541	0.021935\\
0.431257459611541	0.0197000000000001\\
0.441257459611541	0.01773\\
0.451257459611541	0.016045\\
0.461257459611541	0.0145650000000001\\
0.471257459611541	0.0132600000000001\\
0.481257459611541	0.012195\\
0.491257459611541	0.0111599999999999\\
0.501257459611541	0.01027\\
0.511257459611541	0.00956500000000005\\
0.521257459611541	0.00888999999999995\\
0.531257459611541	0.00821000000000005\\
0.541257459611541	0.00761999999999996\\
0.551257459611541	0.00705999999999996\\
0.561257459611541	0.00651999999999997\\
0.571257459611541	0.00605500000000003\\
0.581257459611541	0.00558999999999998\\
0.591257459611541	0.00507999999999997\\
0.601257459611541	0.00472499999999998\\
0.611257459611541	0.00436499999999995\\
0.621257459611541	0.00404000000000004\\
0.631257459611541	0.00380000000000003\\
0.641257459611541	0.00349500000000003\\
0.651257459611541	0.00314499999999995\\
0.661257459611541	0.00287999999999999\\
0.671257459611541	0.00266\\
0.681257459611541	0.00241499999999995\\
0.691257459611541	0.00220500000000001\\
0.701257459611541	0.00198500000000001\\
0.711257459611541	0.00178999999999996\\
0.721257459611541	0.00161999999999995\\
0.731257459611541	0.00141500000000006\\
0.741257459611541	0.00123499999999999\\
0.751257459611541	0.00111000000000006\\
0.761257459611541	0.000990000000000046\\
0.771257459611541	0.00085500000000005\\
0.781257459611541	0.000689999999999968\\
0.791257459611541	0.000615000000000032\\
0.801257459611541	0.00051000000000001\\
0.811257459611541	0.000425000000000009\\
0.821257459611541	0.000364999999999949\\
0.831257459611541	0.000295000000000045\\
0.841257459611541	0.000234999999999985\\
0.851257459611541	0.000199999999999978\\
0.861257459611541	0.000170000000000003\\
0.871257459611541	0.000149999999999983\\
0.881257459611541	9.9999999999989e-05\\
0.891257459611541	7.50000000000473e-05\\
0.901257459611541	5.9999999999949e-05\\
0.911257459611541	5.50000000000272e-05\\
0.921257459611541	5.50000000000272e-05\\
0.931257459611541	4.000000000004e-05\\
0.941257459611541	2.50000000000528e-05\\
0.951257459611541	1.49999999999872e-05\\
0.961257459611541	1.49999999999872e-05\\
0.971257459611541	1.49999999999872e-05\\
0.981257459611541	1.49999999999872e-05\\
0.991257459611541	1.49999999999872e-05\\
1.00125745961154	5.00000000003276e-06\\
1.01125745961154	0\\
};
\addlegendentry{$\sigma_y^2=3/2$, $\sigma_z^2=1/2$, PCQmod, 4-ASK}

\addplot [color=Thistle,very thick,densely dotted]
  table[row sep=crcr]{%
0.510807981859829	0.999995\\
0.520807981859829	0.99997\\
0.530807981859829	0.999855\\
0.540807981859829	0.99953\\
0.550807981859829	0.99876\\
0.56080798185983	0.99671\\
0.57080798185983	0.991935\\
0.58080798185983	0.98241\\
0.590807981859829	0.965035\\
0.600807981859829	0.935535\\
0.610807981859829	0.891315\\
0.620807981859829	0.830925\\
0.630807981859829	0.753245\\
0.640807981859829	0.66192\\
0.650807981859829	0.563165\\
0.660807981859829	0.464215\\
0.670807981859829	0.37177\\
0.680807981859829	0.289895\\
0.690807981859829	0.222965\\
0.700807981859829	0.17152\\
0.710807981859829	0.133915\\
0.720807981859829	0.107395\\
0.730807981859829	0.08913\\
0.740807981859829	0.076365\\
0.750807981859829	0.066815\\
0.760807981859829	0.0598\\
0.770807981859829	0.054295\\
0.780807981859829	0.04996\\
0.790807981859829	0.04665\\
0.800807981859829	0.043645\\
0.81080798185983	0.04115\\
0.82080798185983	0.03861\\
0.83080798185983	0.036415\\
0.84080798185983	0.034525\\
0.85080798185983	0.032655\\
0.86080798185983	0.030845\\
0.870807981859829	0.0290899999999999\\
0.880807981859829	0.027535\\
0.890807981859829	0.025965\\
0.900807981859829	0.024475\\
0.910807981859829	0.0232\\
0.920807981859829	0.022165\\
0.930807981859829	0.021165\\
0.940807981859829	0.020265\\
0.950807981859829	0.0193449999999999\\
0.960807981859829	0.01857\\
0.970807981859829	0.01795\\
0.980807981859829	0.017375\\
0.990807981859829	0.0167850000000001\\
1.00080798185983	0.01623\\
1.01080798185983	0.01571\\
1.02080798185983	0.01513\\
1.03080798185983	0.01459\\
1.04080798185983	0.014055\\
1.05080798185983	0.01348\\
1.06080798185983	0.01296\\
1.07080798185983	0.0122\\
1.08080798185983	0.01153\\
1.09080798185983	0.01092\\
1.10080798185983	0.01035\\
1.11080798185983	0.00958499999999995\\
1.12080798185983	0.00895999999999997\\
1.13080798185983	0.00831499999999996\\
1.14080798185983	0.007795\\
1.15080798185983	0.00728499999999999\\
1.16080798185983	0.00688\\
1.17080798185983	0.00647500000000001\\
1.18080798185983	0.00610999999999995\\
1.19080798185983	0.00583500000000003\\
1.20080798185983	0.00556500000000004\\
1.21080798185983	0.00529500000000005\\
1.22080798185983	0.00500500000000004\\
1.23080798185983	0.00483\\
1.24080798185983	0.00473000000000001\\
1.25080798185983	0.00454500000000002\\
1.26080798185983	0.00440499999999999\\
1.27080798185983	0.00427500000000003\\
1.28080798185983	0.00415500000000002\\
1.29080798185983	0.004\\
1.30080798185983	0.00388500000000003\\
1.31080798185983	0.00375999999999999\\
1.32080798185983	0.00365499999999996\\
1.33080798185983	0.00354500000000002\\
1.34080798185983	0.00343499999999997\\
1.35080798185983	0.00331499999999996\\
1.36080798185983	0.00317999999999996\\
1.37080798185983	0.00307000000000002\\
1.38080798185983	0.00295000000000001\\
1.39080798185983	0.00283999999999995\\
1.40080798185983	0.00270999999999999\\
1.41080798185983	0.00260499999999997\\
1.42080798185983	0.00256000000000001\\
1.43080798185983	0.00251000000000001\\
1.44080798185983	0.00242500000000001\\
1.45080798185983	0.00236499999999995\\
1.46080798185983	0.00228499999999998\\
1.47080798185983	0.00219000000000003\\
1.48080798185983	0.00214000000000003\\
1.49080798185983	0.00206499999999998\\
1.50080798185983	0.00204000000000004\\
1.51080798185983	0.00199499999999997\\
1.52080798185983	0.00193500000000002\\
1.53080798185983	0.00190000000000001\\
1.54080798185983	0.00187000000000004\\
1.55080798185983	0.00182499999999997\\
1.56080798185983	0.00178500000000004\\
1.57080798185983	0.00172499999999998\\
1.58080798185983	0.00168500000000005\\
1.59080798185983	0.00163999999999997\\
1.60080798185983	0.00158999999999998\\
1.61080798185983	0.00154500000000002\\
1.62080798185983	0.00148499999999996\\
1.63080798185983	0.00144999999999995\\
1.64080798185983	0.00141000000000002\\
1.65080798185983	0.00133499999999998\\
1.66080798185983	0.00127999999999995\\
1.67080798185983	0.00124000000000002\\
1.68080798185983	0.00117999999999996\\
1.69080798185983	0.00111000000000006\\
1.70080798185983	0.00109000000000004\\
1.71080798185983	0.00106499999999998\\
1.72080798185983	0.00100999999999996\\
1.73080798185983	0.000959999999999961\\
1.74080798185983	0.000924999999999954\\
1.75080798185983	0.000900000000000012\\
1.76080798185983	0.00085500000000005\\
1.77080798185983	0.000824999999999965\\
1.78080798185983	0.00079499999999999\\
1.79080798185983	0.000780000000000003\\
1.80080798185983	0.00077499999999997\\
1.81080798185983	0.000750000000000028\\
1.82080798185983	0.000724999999999976\\
1.83080798185983	0.000700000000000034\\
1.84080798185983	0.000685000000000047\\
1.85080798185983	0.000654999999999961\\
1.86080798185983	0.000650000000000039\\
1.87080798185983	0.000630000000000019\\
1.88080798185983	0.000615000000000032\\
1.89080798185983	0.000589999999999979\\
1.90080798185983	0.000574999999999992\\
1.91080798185983	0.000569999999999959\\
1.92080798185983	0.000554999999999972\\
1.93080798185983	0.000534999999999952\\
1.94080798185983	0.00051000000000001\\
1.95080798185983	0.00048999999999999\\
1.96080798185983	0.000480000000000036\\
1.97080798185983	0.000460000000000016\\
1.98080798185983	0.000445000000000029\\
1.99080798185983	0.000430000000000041\\
2.00080798185983	0.000425000000000009\\
2.01080798185983	0.000404999999999989\\
2.02080798185983	0.000390000000000001\\
2.03080798185983	0.000390000000000001\\
2.04080798185983	0.000380000000000047\\
2.05080798185983	0.000369999999999981\\
2.06080798185983	0.000369999999999981\\
2.07080798185983	0.000360000000000027\\
2.08080798185983	0.000360000000000027\\
2.09080798185983	0.000360000000000027\\
2.10080798185983	0.000349999999999961\\
2.11080798185983	0.00034500000000004\\
2.12080798185983	0.000330000000000052\\
2.13080798185983	0.00032500000000002\\
2.14080798185983	0.000310000000000032\\
2.15080798185983	0.000290000000000012\\
2.16080798185983	0.00028499999999998\\
2.17080798185983	0.000279999999999947\\
2.18080798185983	0.00026499999999996\\
2.19080798185983	0.000260000000000038\\
2.20080798185983	0.000249999999999972\\
2.21080798185983	0.000245000000000051\\
2.22080798185983	0.000219999999999998\\
2.23080798185983	0.000214999999999965\\
2.24080798185983	0.000205000000000011\\
2.25080798185983	0.000199999999999978\\
2.26080798185983	0.000194999999999945\\
2.27080798185983	0.000179999999999958\\
2.28080798185983	0.000170000000000003\\
2.29080798185983	0.000160000000000049\\
2.30080798185983	0.000149999999999983\\
2.31080798185983	0.000144999999999951\\
2.32080798185983	0.000125000000000042\\
2.33080798185983	0.000114999999999976\\
2.34080798185983	0.000114999999999976\\
2.35080798185983	0.000110000000000055\\
2.36080798185983	0.000105000000000022\\
2.37080798185983	0.000105000000000022\\
2.38080798185983	0.000105000000000022\\
2.39080798185983	0.000105000000000022\\
2.40080798185983	9.49999999999562e-05\\
2.41080798185983	8.50000000000017e-05\\
2.42080798185983	7.00000000000145e-05\\
2.43080798185983	5.9999999999949e-05\\
2.44080798185983	5.50000000000272e-05\\
2.45080798185983	4.99999999999945e-05\\
2.46080798185983	4.99999999999945e-05\\
2.47080798185983	4.99999999999945e-05\\
2.48080798185983	4.000000000004e-05\\
2.49080798185983	4.000000000004e-05\\
2.50080798185983	4.000000000004e-05\\
2.51080798185983	3.50000000000072e-05\\
2.52080798185983	3.50000000000072e-05\\
2.53080798185983	3.50000000000072e-05\\
2.54080798185983	3.50000000000072e-05\\
2.55080798185983	2.99999999999745e-05\\
2.56080798185983	2.50000000000528e-05\\
2.57080798185983	1.49999999999872e-05\\
2.58080798185983	1.49999999999872e-05\\
2.59080798185983	1.49999999999872e-05\\
2.60080798185983	1.49999999999872e-05\\
2.61080798185983	1.49999999999872e-05\\
2.62080798185983	1.49999999999872e-05\\
2.63080798185983	1.49999999999872e-05\\
2.64080798185983	1.49999999999872e-05\\
2.65080798185983	9.99999999995449e-06\\
2.66080798185983	9.99999999995449e-06\\
2.67080798185983	5.00000000003276e-06\\
2.68080798185983	5.00000000003276e-06\\
2.69080798185983	5.00000000003276e-06\\
2.70080798185983	5.00000000003276e-06\\
2.71080798185983	5.00000000003276e-06\\
2.72080798185983	5.00000000003276e-06\\
2.73080798185983	5.00000000003276e-06\\
2.74080798185983	5.00000000003276e-06\\
2.75080798185983	5.00000000003276e-06\\
2.76080798185983	5.00000000003276e-06\\
2.77080798185983	5.00000000003276e-06\\
2.78080798185983	0\\
};
\addlegendentry{PCQ, vector}

\addplot [color=Violet,very thick]
  table[row sep=crcr]{%
0.521082374093393	0.999985\\
0.531082374093393	0.99993\\
0.541082374093393	0.99975\\
0.551082374093393	0.999145\\
0.561082374093393	0.99747\\
0.571082374093393	0.99362\\
0.581082374093393	0.984745\\
0.591082374093393	0.967875\\
0.601082374093393	0.93887\\
0.611082374093393	0.89371\\
0.621082374093393	0.830285\\
0.631082374093393	0.745695\\
0.641082374093393	0.64597\\
0.651082374093393	0.53938\\
0.661082374093393	0.43355\\
0.671082374093393	0.3374\\
0.681082374093393	0.25711\\
0.691082374093393	0.19544\\
0.701082374093393	0.149565\\
0.711082374093393	0.11921\\
0.721082374093393	0.0998250000000001\\
0.731082374093393	0.088055\\
0.741082374093393	0.08112\\
0.751082374093393	0.076705\\
0.761082374093393	0.073635\\
0.771082374093393	0.07134\\
0.781082374093393	0.06948\\
0.791082374093393	0.06799\\
0.801082374093393	0.066505\\
0.811082374093393	0.065155\\
0.821082374093393	0.063715\\
0.831082374093393	0.06223\\
0.841082374093393	0.0606\\
0.851082374093393	0.05882\\
0.861082374093394	0.056765\\
0.871082374093394	0.054545\\
0.881082374093393	0.05214\\
0.891082374093393	0.04948\\
0.901082374093393	0.04687\\
0.911082374093393	0.04371\\
0.921082374093393	0.040625\\
0.931082374093393	0.037635\\
0.941082374093393	0.03483\\
0.951082374093393	0.032315\\
0.961082374093393	0.030065\\
0.971082374093393	0.0282750000000001\\
0.981082374093393	0.02691\\
0.991082374093393	0.02557\\
1.00108237409339	0.02437\\
1.01108237409339	0.023405\\
1.02108237409339	0.022575\\
1.03108237409339	0.02178\\
1.04108237409339	0.02105\\
1.05108237409339	0.020445\\
1.06108237409339	0.0198700000000001\\
1.07108237409339	0.01927\\
1.08108237409339	0.01872\\
1.09108237409339	0.01817\\
1.10108237409339	0.01763\\
1.11108237409339	0.01706\\
1.12108237409339	0.01655\\
1.13108237409339	0.01598\\
1.14108237409339	0.015425\\
1.15108237409339	0.01492\\
1.16108237409339	0.01446\\
1.17108237409339	0.013985\\
1.18108237409339	0.013505\\
1.19108237409339	0.01297\\
1.20108237409339	0.012415\\
1.21108237409339	0.011995\\
1.22108237409339	0.01154\\
1.23108237409339	0.01117\\
1.24108237409339	0.01081\\
1.25108237409339	0.01042\\
1.26108237409339	0.01017\\
1.27108237409339	0.00988\\
1.28108237409339	0.00953499999999996\\
1.29108237409339	0.00925500000000001\\
1.30108237409339	0.00892000000000004\\
1.31108237409339	0.00868500000000005\\
1.32108237409339	0.00839000000000001\\
1.33108237409339	0.00817500000000004\\
1.34108237409339	0.00798500000000002\\
1.35108237409339	0.00770499999999996\\
1.36108237409339	0.00749500000000003\\
1.37108237409339	0.00727999999999995\\
1.38108237409339	0.00704000000000005\\
1.39108237409339	0.00683999999999996\\
1.40108237409339	0.00662499999999999\\
1.41108237409339	0.00649500000000003\\
1.42108237409339	0.00629999999999997\\
1.43108237409339	0.00607000000000002\\
1.44108237409339	0.00590999999999997\\
1.45108237409339	0.00573500000000005\\
1.46108237409339	0.00554500000000002\\
1.47108237409339	0.00539999999999996\\
1.48108237409339	0.00526000000000004\\
1.49108237409339	0.005135\\
1.50108237409339	0.00497499999999995\\
1.51108237409339	0.00479499999999999\\
1.52108237409339	0.00468500000000005\\
1.53108237409339	0.004525\\
1.54108237409339	0.00441000000000003\\
1.55108237409339	0.00431999999999999\\
1.56108237409339	0.00416000000000005\\
1.57108237409339	0.00399000000000005\\
1.58108237409339	0.00388999999999995\\
1.59108237409339	0.00375499999999995\\
1.60108237409339	0.00364500000000001\\
1.61108237409339	0.00357499999999999\\
1.62108237409339	0.00348499999999996\\
1.63108237409339	0.00340499999999999\\
1.64108237409339	0.00331499999999996\\
1.65108237409339	0.00319000000000003\\
1.66108237409339	0.003135\\
1.67108237409339	0.00303500000000001\\
1.68108237409339	0.00295500000000004\\
1.69108237409339	0.00288500000000003\\
1.70108237409339	0.00280499999999995\\
1.71108237409339	0.00272499999999998\\
1.72108237409339	0.00267499999999998\\
1.73108237409339	0.00261999999999996\\
1.74108237409339	0.00258999999999998\\
1.75108237409339	0.002525\\
1.76108237409339	0.00246999999999997\\
1.77108237409339	0.00239\\
1.78108237409339	0.00231499999999996\\
1.79108237409339	0.00224999999999997\\
1.80108237409339	0.00216000000000005\\
1.81108237409339	0.00209999999999999\\
1.82108237409339	0.00206499999999998\\
1.83108237409339	0.00201499999999999\\
1.84108237409339	0.00195999999999996\\
1.85108237409339	0.00192999999999999\\
1.86108237409339	0.00190000000000001\\
1.87108237409339	0.00185999999999997\\
1.88108237409339	0.00182499999999997\\
1.89108237409339	0.00179499999999999\\
1.90108237409339	0.00173999999999996\\
1.91108237409339	0.00168500000000005\\
1.92108237409339	0.00163500000000005\\
1.93108237409339	0.00160000000000005\\
1.94108237409339	0.00154500000000002\\
1.95108237409339	0.00150499999999998\\
1.96108237409339	0.00146000000000002\\
1.97108237409339	0.00141000000000002\\
1.98108237409339	0.00139\\
1.99108237409339	0.00136999999999998\\
2.00108237409339	0.00134000000000001\\
2.01108237409339	0.00129500000000005\\
2.02108237409339	0.00124500000000005\\
2.03108237409339	0.00121499999999997\\
2.04108237409339	0.00117500000000004\\
2.05108237409339	0.00114999999999998\\
2.06108237409339	0.00112000000000001\\
2.07108237409339	0.00109999999999999\\
2.08108237409339	0.00107500000000005\\
2.09108237409339	0.00105\\
2.10108237409339	0.00102000000000002\\
2.11108237409339	0.000994999999999968\\
2.12108237409339	0.000985000000000014\\
2.13108237409339	0.000944999999999974\\
2.14108237409339	0.000909999999999966\\
2.15108237409339	0.000874999999999959\\
2.16108237409339	0.00083500000000003\\
2.17108237409339	0.000820000000000043\\
2.18108237409339	0.000780000000000003\\
2.19108237409339	0.00075499999999995\\
2.20108237409339	0.000720000000000054\\
2.21108237409339	0.000704999999999956\\
2.22108237409339	0.000685000000000047\\
2.23108237409339	0.000669999999999948\\
2.24108237409339	0.000659999999999994\\
2.25108237409339	0.000650000000000039\\
2.26108237409339	0.000619999999999954\\
2.27108237409339	0.000574999999999992\\
2.28108237409339	0.000539999999999985\\
2.29108237409339	0.000534999999999952\\
2.30108237409339	0.00051000000000001\\
2.31108237409339	0.000480000000000036\\
2.32108237409339	0.000465000000000049\\
2.33108237409339	0.000434999999999963\\
2.34108237409339	0.000384999999999969\\
2.35108237409339	0.000364999999999949\\
2.36108237409339	0.000340000000000007\\
2.37108237409339	0.000314999999999954\\
2.38108237409339	0.000299999999999967\\
2.39108237409339	0.00028499999999998\\
2.40108237409339	0.000275000000000025\\
2.41108237409339	0.00026499999999996\\
2.42108237409339	0.000260000000000038\\
2.43108237409339	0.000249999999999972\\
2.44108237409339	0.000240000000000018\\
2.45108237409339	0.000219999999999998\\
2.46108237409339	0.000214999999999965\\
2.47108237409339	0.000199999999999978\\
2.48108237409339	0.000184999999999991\\
2.49108237409339	0.000175000000000036\\
2.50108237409339	0.000170000000000003\\
2.51108237409339	0.000160000000000049\\
2.52108237409339	0.000155000000000016\\
2.53108237409339	0.000144999999999951\\
2.54108237409339	0.000134999999999996\\
2.55108237409339	0.000129999999999963\\
2.56108237409339	0.000125000000000042\\
2.57108237409339	0.000105000000000022\\
2.58108237409339	9.00000000000345e-05\\
2.59108237409339	7.9999999999969e-05\\
2.60108237409339	7.50000000000473e-05\\
2.61108237409339	6.49999999999817e-05\\
2.62108237409339	6.49999999999817e-05\\
2.63108237409339	5.50000000000272e-05\\
2.64108237409339	4.99999999999945e-05\\
2.65108237409339	4.49999999999617e-05\\
2.66108237409339	4.000000000004e-05\\
2.67108237409339	2.99999999999745e-05\\
2.68108237409339	2.50000000000528e-05\\
2.69108237409339	2.50000000000528e-05\\
2.70108237409339	1.49999999999872e-05\\
2.71108237409339	9.99999999995449e-06\\
2.72108237409339	5.00000000003276e-06\\
2.73108237409339	5.00000000003276e-06\\
2.74108237409339	5.00000000003276e-06\\
2.75108237409339	5.00000000003276e-06\\
2.76108237409339	5.00000000003276e-06\\
2.77108237409339	5.00000000003276e-06\\
2.78108237409339	5.00000000003276e-06\\
2.79108237409339	5.00000000003276e-06\\
2.80108237409339	5.00000000003276e-06\\
2.81108237409339	5.00000000003276e-06\\
2.82108237409339	5.00000000003276e-06\\
2.83108237409339	5.00000000003276e-06\\
2.84108237409339	5.00000000003276e-06\\
2.85108237409339	5.00000000003276e-06\\
2.86108237409339	5.00000000003276e-06\\
2.87108237409339	5.00000000003276e-06\\
2.88108237409339	5.00000000003276e-06\\
2.89108237409339	0\\
};
\addlegendentry{PCQmod, vector}
\end{semilogyaxis}
\end{tikzpicture}%

==> rates.tex <==
%auto-ignore
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xtick = {0,0.5,...,4},
xlabel style={font=\color{white!15!black}},
xlabel={$R$ in bits/symbol},
ymode=log,
ymin=0.008,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Distortion $\mathcal D$},
%ylabel style={rotate=-90},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ytick={10^-2,10^-1,1},
%yticklabels={-20,-10,0},
legend style={legend cell align=left, align=left, ,nodes={scale=0.8, transform shape},at={(1,1)},anchor=north east}
]

\addplot [color=black,densely dotted,thick]
  table[row sep=crcr]{%
0	2\\
5	0.00195312\\
};
\addlegendentry{$1/2 \log_{2}(2/\mathcal {D})$}

\addplot [color=black,dash dot,thick]
  table[row sep=crcr]{%
0 1\\
5 0.00097656\\
};
\addlegendentry{$1/2 \log_{2}(1/\mathcal {D})$}

\addplot [color=black,dashed,thick]
  table[row sep=crcr]{%
0 0.5\\
5 0.00048828\\
};
\addlegendentry{$1/2 \log_{2}((1/2)/\mathcal {D})$}

\addplot [color=cyan,thick]
  table[row sep=crcr]{%
1.046	0.3281\\
0.9844	0.3309\\
0.9159	0.3399\\
0.8409	0.3553\\
0.7602	0.3806\\
0.6749	0.4136\\
0.5863	0.458\\
0.4961	0.5116\\
0.4062	0.5752\\
0.3181	0.6466\\
0.2329	0.7256\\
0.1514	0.8112\\
0.0738	0.902\\
0       1\\
};
\addlegendentry{WZ, 4-ASK}

\addplot [color=blue,thick]
  table[row sep=crcr]{%
1.73128857816975	0.129082111482051\\
1.66817559492494	0.129831609206579\\
1.58809637872808	0.133657628358976\\
1.49193616223709	0.142363355705266\\
1.38090665260926	0.156983847503951\\
1.25708797313449	0.180010221480682\\
1.12472264213278	0.212850687225092\\
0.990184252835954	0.2546776473902\\
0.859491144867137	0.303971942586581\\
0.736182404445685	0.359709509231662\\
0.621313558278978	0.422980763013294\\
0.514538472048423	0.490156958320315\\
0.41502994464823	0.563563032531412\\
0.321924950363458	0.639824662574167\\
0.234462744557809	0.724068278929025\\
0.152000858173575	0.809905146976478\\
0.0739990239050679	0.9021797173899\\
0 1\\
};
\addlegendentry{WZ, 8-ASK}

\addplot [color=orange,thick]
  table[row sep=crcr]{%
2.70361101542525	0.032571478234058\\
2.70208667732414	0.0326465552980749\\
2.7005368827942	0.0325315711897328\\
2.6989616400271	0.0325864866375672\\
2.69240635532388	0.0326012028873904\\
2.68722310756531	0.0326007996442056\\
2.68364070553359	0.0326249179022069\\
2.67995686930014	0.0326407420896916\\
2.66829755199216	0.0326875157784525\\
2.66420878699928	0.0327602566086396\\
2.66001900330029	0.0327620712467686\\
2.64910318361771	0.0328518636221812\\
2.6422515165131	0.0329054737789401\\
2.63991733811937	0.0330409007223952\\
2.63517362290617	0.0330853169214227\\
2.62034054910939	0.0331673674998737\\
2.46203317094862	0.0366514526133981\\
2.24434026362054	0.0458624112650153\\
1.98709510314722	0.0639376141366678\\
1.73578540960777	0.0903580806761626\\
1.51451091367257	0.122409965770774\\
1.32192388139886	0.159673251132418\\
1.15200057427457	0.202944897038206\\
0.999997509154126	0.250075168811577\\
0.862493985678233	0.302450526955349\\
0.736963103595922	0.358874193574755\\
0.621485886176444	0.421891915777441\\
0.514570682282752	0.490749057957234\\
0.415035009242425	0.562901111094679\\
0.321925610953979	0.640338486497896\\
0.234462813885801	0.723975466517945\\
0.152000863617138	0.810731150209873\\
0.0739990241524384	0.901624863221545\\
0 1\\
};
\addlegendentry{WZ, 16-ASK}

\addplot [color=red,thick]
  table[row sep=crcr]{%
3.2411	0.0116\\
2.7357	0.0226\\
2.3219	0.04\\
2	0.0625\\
1.737	0.0901\\
1.5146	0.1225\\
1.3219	0.16\\
1.152	0.2025\\
1	0.2499\\
0.8625	0.3025\\
0.737	0.3598\\
0.6215	0.4227\\
0.5146	0.4897\\
0.415	0.5626\\
0.3219	0.6398\\
0.2345	0.7221\\
0.152	0.8097\\
0.074	0.9014\\
0 1\\
};
\addlegendentry{WZ, 32-ASK}

\addplot [color=red, thick,forget plot]
  table[row sep=crcr]{%
2.74219481826904	0.0114346345156753\\
2.31891980835039	0.0200064207529504\\
2.02936571177299	0.0299949483480787\\
1.8219261948353	0.0401288681282634\\
1.66096400612007	0.0499478525767361\\
1.52944684366112	0.0601311410691359\\
1.4182506338338	0.0698227509759598\\
1.32192809487955	0.0798795083105923\\
1.23696559415872	0.0898367525936915\\
1.16096404743621	0.100284239491846\\
1.09221228556124	0.110910073275865\\
1.02944684451931	0.120166529322926\\
0.971708235809341	0.130646267010205\\
0.918250633851079	0.140059309426502\\
0.868482797075624	0.150946580014997\\
0.821928094879881	0.15996038668305\\
0.778196674254716	0.168815738462961\\
0.736965594158728	0.179129133676075\\
0.697964338158091	0.18964100881647\\
0.660964047436202	0.19997444643285\\
0.625769383490504	0.209967494639769\\
0.592212285561235	0.220077026248122\\
0.560147116851379	0.230755617133705\\
0.529446844519307	0.239687939963247\\
0.499999999992526	0.25049946733439\\
0.471708235809339	0.260274194417163\\
0.444484343798152	0.27262979951875\\
0.418250633851084	0.281887559973345\\
0.392937597316098	0.288140044718796\\
0.368482797075625	0.300081500090386\\
0.344829939686449	0.309192256297127\\
0.321928094879887	0.318229631874828\\
0.299731035200658	0.332042063879964\\
0.278196674254716	0.337825857020168\\
0.257286586407402	0.350564016056909\\
0.236965594158733	0.36237554497858\\
0.217201412065412	0.370836550548922\\
0.1979643381581	0.379278409225631\\
0.179226985448778	0.392744636930683\\
0.160964047436245	0.400994779339526\\
0.143152092570925	0.412315796641858\\
0.125769383490665	0.413613491760569\\
0.10879571752913	0.429344432169506\\
0.0922122855617609	0.442910992979116\\
0.0760015467159407	0.451125005860766\\
0.0601471168528347	0.462336661791374\\
0.0446336690433893	0.470404909964719\\
0.0294468445228113	0.481611408446244\\
0.0145731728273333	0.489619010422003\\
0 0.5\\
};
\addplot [color=blue,thick, forget plot]
  table[row sep=crcr]{%
%1.35035802888931	0.128169336046491\\
%1.30900053854299	0.126705447177683\\
1.26797798512974	0.126202038723032\\
1.22730795330055	0.125906512383142\\
1.18700807721123	0.126976988994189\\
1.14709596959383	0.128360776079657\\
1.10758915005265	0.130424803150783\\
1.06850501827596	0.133308244421262\\
1.02986104835502	0.137332775982131\\
0.991675495145899	0.140489533807974\\
0.953968724565925	0.146383540423354\\
0.916764825259834	0.150591760213532\\
0.880092836574845	0.15666965112603\\
0.843987012312477	0.163572891231167\\
0.808485919650615	0.170049734686125\\
0.77363057196043	0.175149814947376\\
0.739462028491277	0.183123849511878\\
0.706018932278607	0.19141631972767\\
0.673335361650802	0.19947717160881\\
0.641439220795204	0.208051340931574\\
0.610351250585268	0.216480256997489\\
0.580084632302779	0.226687864811886\\
0.550645091104926	0.233200195143515\\
0.522031377324882	0.244665392675934\\
0.494236001393398	0.251695388023906\\
0.467246111772982	0.260903685547932\\
0.441044426393974	0.272224937041644\\
0.415610150916357	0.281388099619829\\
0.390919838283938	0.292596154890413\\
0.366948161816863	0.301023480646177\\
0.343668587983279	0.310390961737895\\
0.321053945167062	0.319905492608628\\
0.299076891709034	0.331044013944768\\
0.277710290871963	0.340189923109807\\
0.256927502782951	0.346513634394594\\
0.236702604391269	0.35972498777568\\
0.217010548492254	0.366454404867829\\
0.197827272265182	0.38083434193385\\
0.179129764812193	0.392594682539621\\
0.160896102056348	0.400555600268981\\
0.143105456185566	0.412741920163228\\
0.125738085696776	0.42080408130393\\
0.108775311050588	0.429624883665629\\
0.092199480015533	0.439134685858057\\
0.0759939259704585	0.4525963890662\\
0.0601429217438736	0.462390009999914\\
0.0446316309911508	0.468416866299868\\
0.0294460586346768	0.482457996294958\\
0.0145730015036056	0.489760328555705\\
0 0.5\\
};
\addplot [color=orange,thick, forget plot]
  table[row sep=crcr]{%
2.13664720612282	0.0329971308772541\\
2.07043410319792	0.0337968592312287\\
2.00476846343269	0.0351905345271931\\
1.93966528376077	0.0371868528106565\\
1.87516631295633	0.0394988196449212\\
1.81139857934277	0.0422915645946047\\
1.7486195171058	0.0454477017577651\\
1.68719527740516	0.0492658234412771\\
1.62752616324189	0.0526939065631502\\
1.56996799892494	0.0570161521062691\\
1.51478191000295	0.0616261983966578\\
1.46211807550478	0.0659500071625169\\
1.4120241050958	0.07047620778814\\
1.36446582907898	0.0755474064575425\\
1.31935117574129	0.0804346457839512\\
1.27655180877909	0.0853264039720264\\
1.2359203292234	0.0900456627397008\\
1.16054678404839	0.10074986914964\\
1.09204785957819	0.109997474011316\\
1.02938274097999	0.120278635740309\\
0.971683468700729	0.129610939116287\\
0.918241138618663	0.139939595941272\\
0.868479181302062	0.149721952208645\\
0.82192672621591	0.160528507644034\\
0.778196158959072	0.170186050027646\\
0.736965401099849	0.179949364929941\\
0.697964266152925	0.190818039234255\\
0.660964020693178	0.19938095774816\\
0.625769373597354	0.210790785352949\\
0.59221228191525	0.219874499367809\\
0.560147115512591	0.229149165843121\\
0.529446844029451	0.239963631213301\\
0.499999999813902	0.249881331152827\\
0.47170823574444	0.260117154148911\\
0.44448434377464	0.269158687763457\\
0.418250633842594	0.278913596816441\\
0.392937597313041	0.289243203546107\\
0.368482797074534	0.299885501409178\\
0.344829939686059	0.309919397770435\\
0.321928094879748	0.320715275642906\\
0.299731035200595	0.329346172644267\\
0.278196674254701	0.339001702582214\\
0.257286586407396	0.350119467492009\\
0.236965594158729	0.360280015171489\\
0.217201412065411	0.36823187693869\\
0.197964338158099	0.381188417536343\\
0.17922698544878	0.389129042207886\\
0.160964047436246	0.400232746788011\\
0.143152092570914	0.407942039076015\\
0.125769383490663	0.419482716144234\\
0.108795717529118	0.430769186162756\\
0.0922122855617613	0.441912366735971\\
0.0760015467159394	0.44893877203479\\
0.0601471168528338	0.459702565140886\\
0.0446336690433893	0.470796493326056\\
0.0294468445228113	0.481445771171178\\
0.0145731728273226	0.489415294528883\\
0 0.5\\
};
\addplot [color=cyan,thick, forget plot]
  table[row sep=crcr]{%
%1.15936184328407	0.188204754217102\\
%1.14370233523309	0.187105163240089\\
%1.12808205473634	0.185028673867418\\
%1.11250229311652	0.184413740232983\\
%1.09696434765531	0.182415794509209\\
%1.08146952137625	0.181419563431148\\
%1.06601912280346	0.181123135461118\\
%1.05061446569439	0.180387247796034\\
%1.03525686874494	0.180232899496667\\
1.01994765526552	0.179359402627515\\
1.0046881528257	0.179227598000647\\
0.989479692866125	0.178784360028914\\
0.974323610275635	0.178969972725526\\
0.959221242932778	0.180009483935987\\
0.944173931214629	0.17994275157689\\
0.929183017485578	0.180252067643217\\
0.914249845601127	0.181709105000235\\
0.884562107985179	0.182836234421029\\
0.855121489958294	0.186298680301232\\
0.825938798156154	0.188336652858301\\
0.797024941223118	0.192232279005996\\
0.768391059608375	0.195288117353021\\
0.740048707142701	0.200331470596794\\
0.712010045567211	0.204518646877037\\
0.684287997514689	0.209665610344688\\
0.656896306798842	0.214743076488491\\
0.629849474049252	0.222610890935108\\
0.603162561891404	0.227611021074095\\
0.576850888080347	0.234115173985911\\
0.550929641541578	0.241065537661106\\
0.525413463344643	0.250185536562159\\
0.500316033368859	0.257412399658928\\
0.475649696449739	0.264666919686684\\
0.451425152003379	0.273129750847346\\
0.427651220883645	0.28161416142826\\
0.40433469410273	0.289253347777654\\
0.381480260839369	0.297819143372145\\
0.359090508089772	0.30644976112957\\
0.337165981237284	0.314968703374918\\
0.315705293396181	0.323817756008502\\
0.29470527122492	0.334348213605889\\
0.274161125624103	0.343203296103886\\
0.25406663700067	0.351162880813002\\
0.234414346330721	0.363434794851509\\
0.215195744890182	0.370221840801525\\
0.19640145710961	0.380626853244\\
0.178021412460041	0.39194244567457\\
0.160045003541043	0.399849483950135\\
0.142461228596179	0.410527537753697\\
0.125258817517263	0.420390783680921\\
0.108426341011402	0.432291834196681\\
0.0919523029740925	0.440511465668573\\
0.0758252161702391	0.449955887547138\\
0.0600336608557797	0.458211851061555\\
0.0445663242729819	0.472935345940666\\
0.0294120133024283	0.480339143720987\\
0.0145596081970139	0.490060117577757\\
0 0.5\\
};
\addplot [color=blue, thick, forget plot]
  table[row sep=crcr]{%
2.02440148942221	0.19210763274452\\
2.02272487008593	0.192137761926868\\
2.01466366463816	0.192632857147068\\
2.00681340481002	0.193955500540554\\
2.00220543803706	0.191921502720868\\
1.92972175214822	0.192911536131369\\
1.81054894285444	0.1996571782249\\
1.64760398346188	0.222812519571818\\
1.44661700435934	0.279189486281544\\
1.2258965765615	0.368835499692163\\
1.01301592109706	0.493501493746084\\
0.821699049316455	0.640605366337809\\
0.651857190743017	0.811016610420863\\
0.499866397313912	1.00068942288882\\
0.362364495701949	1.2117532611364\\
0.236843563566447	1.43885102579148\\
0.121419999896572	1.69114248284062\\
0.0144998586683649	1.95779568423833\\
};

\addplot [color=orange, thick, forget plot]
  table[row sep=crcr]{%
2.93575465855263	0.0500844944117643\\
2.92259792137486	0.0507550355912086\\
2.90765361924006	0.0512908920835269\\
2.89102175214822	0.050988042379745\\
2.63040398346188	0.0595189293029583\\
2.2236965765615	    0.0947399654765911\\
1.82169904931376	0.162711575415949\\
1.49986634307207	0.252875962599471\\
1.23683250933415	0.362846439000198\\
1.01444008837022	0.492496979088871\\
0.821795010430589	0.641520737788464\\
0.651870009868532	0.812135440110132\\
0.499866969788536	1.00222010944721\\
0.362364513285365	1.21193526562625\\
0.236843563936732	1.4403019851506\\
0.121419999798381	1.69234218606242\\
0.0144998574205082	1.95782060754632\\
};

\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
%3.74292350128592	0.0161369690196056\\
%3.73538125086477	0.0163320869586402\\
%3.72288281444573	0.015950689782241\\
%3.70522500345908	0.016182952231906\\
%3.68260781790482	0.0162340357147126\\
%3.65503125778294	0.0161325415877647\\
%3.62239532309344	0.0164350004806127\\
%3.58470001384091	0.016802580745574\\
3.54214533195291	0.0170306941078445\\
3.49453141306168	0.0181096083441396\\
2.81925293063772	0.0403591545466263\\
2.23692471125699	0.0900544913513356\\
1.82188743176411	0.160115163091044\\
1.49995933687697	0.250227399996773\\
1.23692493104317	0.360105343276679\\
1.01453250970673	0.490238832179053\\
0.82188743176433	0.639743121397768\\
0.651962430322352	0.809562940495274\\
0.499959336971364	0.999957177059475\\
0.36245581915659	1.20966677879127\\
0.236925071245284	1.44146028368631\\
0.12144931467251	1.68739299748129\\
0.0145434364368922	1.95687662488724\\
};

\addplot [color=cyan, thick, forget plot]
  table[row sep=crcr]{%
%1.38370148942334	0.638290342856315\\
%1.3825661447696	0.63017351480701\\
%1.38117891926974	0.629744287829102\\
%1.37963981292374	0.637262082211718\\
%1.37784882573161	0.63469282542246\\
%1.37590595769334	0.633852775806894\\
%1.34512383077336	0.617674811960932\\
%1.29405361924006	0.598075862594432\\
%1.22329532309344	0.584425020047224\\
1.13384894285444	0.579297508460831\\
1.02721524121611	0.59572420554961\\
0.905449229232521	0.647608443446717\\
0.771772816184603	0.735548553026094\\
0.631893695383109	0.864603067840573\\
0.49250720107935	1.02996159681854\\
0.359414805059524	1.2289832844658\\
0.235209781420632	1.45292207028107\\
0.120408808366065	1.69560868175014\\
0.0140575679567434	1.96022284405064\\
};
\end{axis}
\end{tikzpicture}%

==> system_model.tex <==
%auto-ignore
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
\coordinate (a) at (2.5,3.2);
\node[above = 1pt of a] {$\bm{x}$};

\coordinate (b) at (3.3,0.2);
\node[above = 0.5pt of b] {$\bm{d}$};

\coordinate (c) at (5.1,2);
\node[above = 1pt of c] {$w$};

%dither lines
\draw [thick](1,0.2) -- (7.8,0.2);
\draw [-latex,thick](3,0.2) -- (2,0.2);
\draw [-latex,thick](3,0.2) -- (4.2,0.2);
\draw [-latex,thick](1,0.2) -- (1,1.86);
\draw [-latex,thick](6.2,0.2) -- (6.2,1.68);
\draw [-latex,thick](3,0.7) -- (3,0.2);

% X-Y channel
\node[thick] (ee) at (2.99,3.2){$\bigoplus$};

% p(Y|X) channel lines
\draw [thick](1,3.2)--(1,2.81);
\draw [-latex,thick](1,2.5)--(1,2.15);
\draw [-latex,thick](2.82,3.2)--(2,3.2);
\draw [thick](2.1,3.2)--(1,3.2);

\draw [-latex,thick](6.2,3.2)--(3.16,3.2);
\draw [-latex,thick](3.16,3.2)--(5,3.2);

\draw [-latex,thick](6.2,3.2) -- (6.2,2.3);

\draw [-latex,thick](3,3.9) -- (3,3.38);
\draw [-latex,thick](4.1,3.7) -- (4.1,3.2);

%modulo and encoder input lines
\draw [-latex,thick](1.2,2) -- (1.56,2);
\draw [-latex,thick](2.8,2) -- (3.4,2);
\node[thick] (aaa) at (1,2){$\bigoplus$};

%m decoder line
\draw [-latex,thick](4.83,2) -- (5.48,2);
\coordinate (c2) at (4.6,1.76);

\node[thick] (aa) at (7.8,2){$\bigoplus$};

% lines to plus symbol
\draw [thick](6.2,3.2) -- (8,3.2);
\draw [-latex,thick](7.8,3.2) -- (7.8,2.81);
\draw [-latex,thick](7.8,2.5) -- (7.8,2.15);
\draw [-latex,thick](7.8,0.2) -- (7.8,1.86);
\draw [-latex,thick](6.91,2) -- (7.62,2);

%line to mod a
%\draw [-latex,thick](8.16,1.981) -- (7,1.981);

\node[thick] (bb) at (10.4,2){$\bigotimes$};
\node[thick] (cc) at (7.8,2.65){$\bigotimes$};
\node[thick] (ccc) at (1,2.65){$\bigotimes$};

%line to mod A
\draw [-latex,thick](7.99,2) -- (8.35,2);

%line to mult
\draw [-latex,thick](9.6,2) -- (10.22,2);
\draw [-latex,thick](10.58,2.01) -- (10.96,2.01);

\node[thick] (dd) at (11.1,2){$\bigoplus$};

\draw [-latex,thick](8,3.2) -- (9.1,3.2);
\draw [thick](9,3.2) -- (11.1,3.2);
\draw [-latex,thick](11.1,3.2) -- (11.1,2.16);

% line to x_hat
\draw [-latex,thick](11.28,2) -- (11.68,2);

\coordinate (d) at (4.1,2.6);
\node[above = 1pt of d] {$\bm{y}$};
\coordinate (e) at (7.15,2);
\node[above = 1pt of e] {$\bm{u}$};
\coordinate (f) at (8.13,2.4);
\node[above = 2pt of f] {$\alpha$};

\coordinate (g) at (8,2);
\node[above = 1pt of g] {-};

\coordinate (h) at (8,1.5);
\node[above = 1pt of h] {-};

\coordinate (i) at (10.4,2.1);
\node[above = 1pt of i] {$\alpha$};
\node[below = 4pt of i, xshift=-0.5cm] {$\bm{z}'$};

\coordinate (ii) at (1,2.7);
\node[right = 2pt of ii] {$\alpha$};
\coordinate (ij) at (3.1,2);
\node[above = 1pt of ij] {$\bm{x}'$};

\coordinate (j) at (11.8,1.76);
\node[above = 1pt of j] {$\hat{\bm{x}}$};

\coordinate (k) at (3,3.83);
\node[above = 1pt of k] {$\bm{z}$};

\node [draw, shape=rectangle,thick, minimum width= 1.0cm, minimum height=0.6cm, text width=0.6cm, anchor=center] at (4.1,4) {$p(y)$};
\node [draw, shape=rectangle,thick, minimum width= 1.0cm, minimum height=0.6cm, text width=0.6cm, anchor=center] at (3,1.02) {$p(d)$};
\node [draw, shape=rectangle,thick, minimum width= 1cm, minimum height=0.6cm, text width=1cm, anchor=center] at (2.16,2) {mod~$A$};
\node [draw, shape=rectangle,thick, minimum width= 1cm, minimum height=0.6cm, text width=1cm, anchor=center] at (8.98,2) {mod~$A$};
\node [draw, shape=rectangle,thick, minimum width= 1.2cm, minimum height=0.6cm, text width=1.2cm, anchor=center] at (4.1,2) {Encoder};
\node [draw, shape=rectangle,thick, minimum width= 1.2cm, minimum height=0.6cm, text width=1.2cm, anchor=center] at (6.2,2) {Decoder};

\end{tikzpicture}
